A determination of the low energy parameters of the 2-d Heisenberg antiferromagnet

We perform numerical simulations of the 2-d antiferromagnetic quantum Heisenberg model using an efficient cluster algorithm. Comparing the finite size and finite temperature effects of various quantities with recent results from chiral perturbation theory we are able to determine the low energy parameters of the system very precisely. We find $e_0 = - 0.6693(1) J/a^2$ for the ground state energy density, ${\cal M}_s = 0.3074(4)/a^2$ for the staggered magnetization, $\hbar c = 1.68(1) J a$ for the spin wave velocity and $\rho_s = 0.186(4) J$ for the spin stiffness. Our results agree with experimental data for the undoped precursor insulators of high-$T_c$ superconductors.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%% Postscript file of Fig.1a
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% Internal energy density
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: DISK$ITP:[YING.FIG]NUFIT.PS;126 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.14/03
%%CreationDate: 01/12/92   22.48
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 222 683 m 222 2461 l s
 256 683 m 222 683 l s 239 727 m 222 727 l s 239 772 m 222 772 l s 239 816 m
222
 816 l s 239 861 m 222 861 l s 256 905 m 222 905 l s 239 950 m 222 950 l s 239
 994 m 222 994 l s 239 1038 m 222 1038 l s 239 1083 m 222 1083 l s 256 1127 m
 222 1127 l s 239 1172 m 222 1172 l s 239 1216 m 222 1216 l s 239 1261 m 222
 1261 l s 239 1305 m 222 1305 l s 256 1350 m 222 1350 l s 239 1394 m 222 1394 l
 s 239 1439 m 222 1439 l s 239 1483 m 222 1483 l s 239 1528 m 222 1528 l s 256
 1572 m 222 1572 l s 239 1616 m 222 1616 l s 239 1661 m 222 1661 l s 239 1705 m
 222 1705 l s 239 1750 m 222 1750 l s 256 1794 m 222 1794 l s 239 1839 m 222
 1839 l s 239 1883 m 222 1883 l s 239 1928 m 222 1928 l s 239 1972 m 222 1972 l
 s 256 2017 m 222 2017 l s 239 2061 m 222 2061 l s 239 2106 m 222 2106 l s 239
 2150 m 222 2150 l s 239 2194 m 222 2194 l s 256 2239 m 222 2239 l s 239 2283 m
 222 2283 l s 239 2328 m 222 2328 l s 239 2372 m 222 2372 l s 239 2417 m 222
 2417 l s 256 2461 m 222 2461 l s 256 683 m 222 683 l s 256 2461 m 222 2461 l s
 41 681 m 68 681 l s 87 698 m 83 697 l 80 692 l 79 685 l 79 681 l 80 673 l 83
 669 l 87 667 l 90 667 l 95 669 l 98 673 l 99 681 l 99 685 l 98 692 l 95 697 l
 90 698 l 87 698 l cl s 111 670 m 110 669 l 111 667 l 113 669 l 111 670 l cl s
 142 694 m 141 697 l 136 698 l 133 698 l 129 697 l 126 692 l 124 685 l 124 678
l
 126 672 l 129 669 l 133 667 l 135 667 l 139 669 l 142 672 l 144 676 l 144 678
l
 142 682 l 139 685 l 135 686 l 133 686 l 129 685 l 126 682 l 124 678 l s 160
698
 m 156 697 l 154 694 l 154 691 l 156 688 l 159 686 l 165 685 l 169 684 l 172
681
 l 173 678 l 173 673 l 172 670 l 166 667 l 160 667 l 154 670 l 153 673 l 153
678
 l 154 681 l 157 684 l 167 686 l 170 688 l 172 691 l 172 694 l 170 697 l 166
698
 l 160 698 l cl s 12 903 m 39 903 l s 58 921 m 53 919 l 50 915 l 49 907 l 49
903
 l 50 895 l 53 891 l 58 890 l 61 890 l 65 891 l 68 895 l 70 903 l 70 907 l 68
 915 l 65 919 l 61 921 l 58 921 l cl s 82 892 m 80 891 l 82 890 l 83 891 l 82
 892 l cl s 113 916 m 111 919 l 107 921 l 104 921 l 99 919 l 96 915 l 95 907 l
 95 900 l 96 894 l 99 891 l 104 890 l 105 890 l 110 891 l 113 894 l 114 898 l
 114 900 l 113 904 l 110 907 l 105 909 l 104 909 l 99 907 l 96 904 l 95 900 l s
 144 921 m 129 890 l s 123 921 m 144 921 l s 160 921 m 156 919 l 154 916 l 154
 913 l 156 910 l 165 907 l 169 906 l 172 903 l 173 900 l 173 895 l 172 892 l
170
 891 l 166 890 l 160 890 l 156 891 l 154 892 l 153 895 l 153 900 l 154 903 l
157
 906 l 162 907 l 167 909 l 170 910 l 172 913 l 172 916 l 170 919 l 166 921 l
160
 921 l cl s 12 1125 m 39 1125 l s 58 1143 m 53 1141 l 50 1137 l 49 1130 l 49
 1125 l 50 1118 l 53 1113 l 58 1112 l 61 1112 l 65 1113 l 68 1118 l 70 1125 l
70
 1130 l 68 1137 l 65 1141 l 61 1143 l 58 1143 l cl s 82 1115 m 80 1113 l 82
1112
 l 83 1113 l 82 1115 l cl s 113 1139 m 111 1141 l 107 1143 l 104 1143 l 99 1141
 l 96 1137 l 95 1130 l 95 1122 l 96 1116 l 99 1113 l 104 1112 l 105 1112 l 110
 1113 l 113 1116 l 114 1121 l 114 1122 l 113 1127 l 110 1130 l 105 1131 l 104
 1131 l 99 1130 l 96 1127 l 95 1122 l s 144 1143 m 129 1112 l s 123 1143 m 144
 1143 l s 172 1139 m 170 1141 l 166 1143 l 163 1143 l 159 1141 l 156 1137 l 154
 1130 l 154 1122 l 156 1116 l 159 1113 l 163 1112 l 165 1112 l 169 1113 l 172
 1116 l 173 1121 l 173 1122 l 172 1127 l 169 1130 l 165 1131 l 163 1131 l 159
 1130 l 156 1127 l 154 1122 l s 12 1347 m 39 1347 l s 58 1365 m 53 1364 l 50
 1359 l 49 1352 l 49 1347 l 50 1340 l 53 1336 l 58 1334 l 61 1334 l 65 1336 l
68
 1340 l 70 1347 l 70 1352 l 68 1359 l 65 1364 l 61 1365 l 58 1365 l cl s 82
1337
 m 80 1336 l 82 1334 l 83 1336 l 82 1337 l cl s 113 1361 m 111 1364 l 107 1365
l
 104 1365 l 99 1364 l 96 1359 l 95 1352 l 95 1345 l 96 1339 l 99 1336 l 104
1334
 l 105 1334 l 110 1336 l 113 1339 l 114 1343 l 114 1345 l 113 1349 l 110 1352 l
 105 1353 l 104 1353 l 99 1352 l 96 1349 l 95 1345 l s 144 1365 m 129 1334 l s
 123 1365 m 144 1365 l s 167 1365 m 153 1345 l 175 1345 l s 167 1365 m 167 1334
 l s 12 1570 m 39 1570 l s 58 1588 m 53 1586 l 50 1582 l 49 1574 l 49 1570 l 50
 1562 l 53 1558 l 58 1556 l 61 1556 l 65 1558 l 68 1562 l 70 1570 l 70 1574 l
68
 1582 l 65 1586 l 61 1588 l 58 1588 l cl s 82 1559 m 80 1558 l 82 1556 l 83
1558
 l 82 1559 l cl s 113 1583 m 111 1586 l 107 1588 l 104 1588 l 99 1586 l 96 1582
 l 95 1574 l 95 1567 l 96 1561 l 99 1558 l 104 1556 l 105 1556 l 110 1558 l 113
 1561 l 114 1565 l 114 1567 l 113 1571 l 110 1574 l 105 1576 l 104 1576 l 99
 1574 l 96 1571 l 95 1567 l s 144 1588 m 129 1556 l s 123 1588 m 144 1588 l s
 154 1580 m 154 1582 l 156 1585 l 157 1586 l 160 1588 l 166 1588 l 169 1586 l
 170 1585 l 172 1582 l 172 1579 l 170 1576 l 167 1571 l 153 1556 l 173 1556 l s
 41 1792 m 68 1792 l s 87 1810 m 83 1808 l 80 1804 l 79 1797 l 79 1792 l 80
1785
 l 83 1780 l 87 1779 l 90 1779 l 95 1780 l 98 1785 l 99 1792 l 99 1797 l 98
1804
 l 95 1808 l 90 1810 l 87 1810 l cl s 111 1782 m 110 1780 l 111 1779 l 113 1780
 l 111 1782 l cl s 142 1805 m 141 1808 l 136 1810 l 133 1810 l 129 1808 l 126
 1804 l 124 1797 l 124 1789 l 126 1783 l 129 1780 l 133 1779 l 135 1779 l 139
 1780 l 142 1783 l 144 1788 l 144 1789 l 142 1794 l 139 1797 l 135 1798 l 133
 1798 l 129 1797 l 126 1794 l 124 1789 l s 173 1810 m 159 1779 l s 153 1810 m
 173 1810 l s 12 2014 m 39 2014 l s 58 2032 m 53 2031 l 50 2026 l 49 2019 l 49
 2014 l 50 2007 l 53 2003 l 58 2001 l 61 2001 l 65 2003 l 68 2007 l 70 2014 l
70
 2019 l 68 2026 l 65 2031 l 61 2032 l 58 2032 l cl s 82 2004 m 80 2003 l 82
2001
 l 83 2003 l 82 2004 l cl s 113 2028 m 111 2031 l 107 2032 l 104 2032 l 99 2031
 l 96 2026 l 95 2019 l 95 2011 l 96 2005 l 99 2003 l 104 2001 l 105 2001 l 110
 2003 l 113 2005 l 114 2010 l 114 2011 l 113 2016 l 110 2019 l 105 2020 l 104
 2020 l 99 2019 l 96 2016 l 95 2011 l s 142 2028 m 141 2031 l 136 2032 l 133
 2032 l 129 2031 l 126 2026 l 124 2019 l 124 2011 l 126 2005 l 129 2003 l 133
 2001 l 135 2001 l 139 2003 l 142 2005 l 144 2010 l 144 2011 l 142 2016 l 139
 2019 l 135 2020 l 133 2020 l 129 2019 l 126 2016 l 124 2011 l s 160 2032 m 156
 2031 l 154 2028 l 154 2025 l 156 2022 l 159 2020 l 165 2019 l 169 2017 l 172
 2014 l 173 2011 l 173 2007 l 172 2004 l 166 2001 l 160 2001 l 154 2004 l 153
 2007 l 153 2011 l 154 2014 l 157 2017 l 162 2019 l 167 2020 l 170 2022 l 172
 2025 l 172 2028 l 170 2031 l 166 2032 l 160 2032 l cl s 12 2237 m 39 2237 l s
 58 2254 m 53 2253 l 50 2249 l 49 2241 l 49 2237 l 50 2229 l 53 2225 l 58 2223
l
 61 2223 l 65 2225 l 68 2229 l 70 2237 l 70 2241 l 68 2249 l 65 2253 l 61 2254
l
 58 2254 l cl s 82 2226 m 80 2225 l 82 2223 l 83 2225 l 82 2226 l cl s 113 2250
 m 111 2253 l 107 2254 l 104 2254 l 99 2253 l 96 2249 l 95 2241 l 95 2234 l 96
 2228 l 99 2225 l 104 2223 l 105 2223 l 110 2225 l 113 2228 l 114 2232 l 114
 2234 l 113 2238 l 110 2241 l 105 2243 l 104 2243 l 99 2241 l 96 2238 l 95 2234
 l s 142 2250 m 141 2253 l 136 2254 l 133 2254 l 129 2253 l 126 2249 l 124 2241
 l 124 2234 l 126 2228 l 129 2225 l 133 2223 l 135 2223 l 139 2225 l 142 2228 l
 144 2232 l 144 2234 l 142 2238 l 139 2241 l 135 2243 l 133 2243 l 129 2241 l
 126 2238 l 124 2234 l s 172 2250 m 170 2253 l 166 2254 l 163 2254 l 159 2253 l
 156 2249 l 154 2241 l 154 2234 l 156 2228 l 159 2225 l 163 2223 l 165 2223 l
 169 2225 l 172 2228 l 173 2232 l 173 2234 l 172 2238 l 169 2241 l 165 2243 l
 163 2243 l 159 2241 l 156 2238 l 154 2234 l s 12 2459 m 39 2459 l s 58 2477 m
 53 2475 l 50 2471 l 49 2463 l 49 2459 l 50 2452 l 53 2447 l 58 2446 l 61 2446
l
 65 2447 l 68 2452 l 70 2459 l 70 2463 l 68 2471 l 65 2475 l 61 2477 l 58 2477
l
 cl s 82 2449 m 80 2447 l 82 2446 l 83 2447 l 82 2449 l cl s 113 2472 m 111
2475
 l 107 2477 l 104 2477 l 99 2475 l 96 2471 l 95 2463 l 95 2456 l 96 2450 l 99
 2447 l 104 2446 l 105 2446 l 110 2447 l 113 2450 l 114 2455 l 114 2456 l 113
 2460 l 110 2463 l 105 2465 l 104 2465 l 99 2463 l 96 2460 l 95 2456 l s 142
 2472 m 141 2475 l 136 2477 l 133 2477 l 129 2475 l 126 2471 l 124 2463 l 124
 2456 l 126 2450 l 129 2447 l 133 2446 l 135 2446 l 139 2447 l 142 2450 l 144
 2455 l 144 2456 l 142 2460 l 139 2463 l 135 2465 l 133 2465 l 129 2463 l 126
 2460 l 124 2456 l s 167 2477 m 153 2456 l 175 2456 l s 167 2477 m 167 2446 l s
 222 683 m 2001 683 l s 222 716 m 222 683 l s 321 699 m 321 683 l s 420 716 m
 420 683 l s 519 699 m 519 683 l s 618 716 m 618 683 l s 716 699 m 716 683 l s
 815 716 m 815 683 l s 914 699 m 914 683 l s 1013 716 m 1013 683 l s 1112 699 m
 1112 683 l s 1210 716 m 1210 683 l s 1309 699 m 1309 683 l s 1408 716 m 1408
 683 l s 1507 699 m 1507 683 l s 1606 716 m 1606 683 l s 1704 699 m 1704 683 l
s
 1803 716 m 1803 683 l s 1902 699 m 1902 683 l s 2001 716 m 2001 683 l s 227
661
 m 212 640 l 234 640 l s 227 661 m 227 629 l s 429 656 m 427 659 l 423 661 l
420
 661 l 415 659 l 412 655 l 411 647 l 411 640 l 412 634 l 415 631 l 420 629 l
421
 629 l 426 631 l 429 634 l 430 638 l 430 640 l 429 644 l 426 647 l 421 649 l
420
 649 l 415 647 l 412 644 l 411 640 l s 615 661 m 610 659 l 609 656 l 609 653 l
 610 650 l 619 647 l 623 646 l 626 643 l 628 640 l 628 635 l 626 632 l 625 631
l
 620 629 l 615 629 l 610 631 l 609 632 l 607 635 l 607 640 l 609 643 l 612 646
l
 616 647 l 625 650 l 626 653 l 626 656 l 625 659 l 620 661 l 615 661 l cl s 794
 655 m 797 656 l 802 661 l 802 629 l s 828 661 m 824 659 l 821 655 l 820 647 l
 820 643 l 821 635 l 824 631 l 828 629 l 831 629 l 836 631 l 839 635 l 840 643
l
 840 647 l 839 655 l 836 659 l 831 661 l 828 661 l cl s 992 655 m 995 656 l 999
 661 l 999 629 l s 1019 653 m 1019 655 l 1020 658 l 1022 659 l 1025 661 l 1030
 661 l 1033 659 l 1035 658 l 1036 655 l 1036 652 l 1035 649 l 1032 644 l 1017
 629 l 1038 629 l s 1190 655 m 1193 656 l 1197 661 l 1197 629 l s 1230 661 m
 1215 640 l 1237 640 l s 1230 661 m 1230 629 l s 1387 655 m 1390 656 l 1395 661
 l 1395 629 l s 1432 656 m 1430 659 l 1426 661 l 1423 661 l 1418 659 l 1415 655
 l 1414 647 l 1414 640 l 1415 634 l 1418 631 l 1423 629 l 1424 629 l 1429 631 l
 1432 634 l 1433 638 l 1433 640 l 1432 644 l 1429 647 l 1424 649 l 1423 649 l
 1418 647 l 1415 644 l 1414 640 l s 1585 655 m 1588 656 l 1592 661 l 1592 629 l
 s 1617 661 m 1613 659 l 1611 656 l 1611 653 l 1613 650 l 1622 647 l 1626 646 l
 1629 643 l 1631 640 l 1631 635 l 1629 632 l 1628 631 l 1623 629 l 1617 629 l
 1611 632 l 1610 635 l 1610 640 l 1611 643 l 1614 646 l 1619 647 l 1628 650 l
 1629 653 l 1629 656 l 1628 659 l 1623 661 l 1617 661 l cl s 1779 653 m 1779
655
 l 1781 658 l 1782 659 l 1785 661 l 1791 661 l 1794 659 l 1796 658 l 1797 655 l
 1797 652 l 1796 649 l 1793 644 l 1778 629 l 1799 629 l s 1816 661 m 1812 659 l
 1809 655 l 1808 647 l 1808 643 l 1809 635 l 1812 631 l 1816 629 l 1819 629 l
 1824 631 l 1827 635 l 1828 643 l 1828 647 l 1827 655 l 1824 659 l 1819 661 l
 1816 661 l cl s 1977 653 m 1977 655 l 1978 658 l 1980 659 l 1983 661 l 1989
661
 l 1992 659 l 1993 658 l 1995 655 l 1995 652 l 1993 649 l 1990 644 l 1976 629 l
 1996 629 l s 2007 653 m 2007 655 l 2008 658 l 2010 659 l 2013 661 l 2019 661 l
 2021 659 l 2023 658 l 2024 655 l 2024 652 l 2023 649 l 2020 644 l 2005 629 l
 2026 629 l s /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 430 1178 m20 627
 1700 m20 825 1811 m20 1023 1923 m20 1220 1934 m20 1418 2178 m20 1615 1911 m20
 1813 2045 m20 430 1056 m 430 1162 l s 430 1193 m 430 1300 l s 627 1578 m 627
 1685 l s 627 1716 m 627 1823 l s 825 1689 m 825 1796 l s 825 1827 m 825 1934 l
 s 1023 1800 m 1023 1907 l s 1023 1938 m 1023 2045 l s 1220 1811 m 1220 1918 l
s
 1220 1949 m 1220 2056 l s 1418 2056 m 1418 2163 l s 1418 2194 m 1418 2301 l s
 1615 1789 m 1615 1896 l s 1615 1927 m 1615 2034 l s 1813 1923 m 1813 2029 l s
 1813 2060 m 1813 2167 l s 420 1045 m21 618 1567 m21 815 1723 m21 1013 1767 m21
 1210 2045 m21 1408 1778 m21 1606 1867 m21 1803 1934 m21 420 922 m 420 1029 l s
 420 1060 m 420 1167 l s 618 1445 m 618 1551 l s 618 1582 m 618 1689 l s 815
 1600 m 815 1707 l s 815 1738 m 815 1845 l s 1013 1645 m 1013 1751 l s 1013
1783
 m 1013 1889 l s 1210 1923 m 1210 2029 l s 1210 2060 m 1210 2167 l s 1408 1656
m
 1408 1763 l s 1408 1794 m 1408 1900 l s 1606 1745 m 1606 1851 l s 1606 1883 m
 1606 1989 l s 1803 1811 m 1803 1918 l s 1803 1949 m 1803 2056 l s 410 844 m22
 608 1478 m22 805 1623 m22 1003 1645 m22 1200 1823 m22 1398 1978 m22 1596 2089
 m22 1793 1923 m22 410 722 m 410 829 l s 410 860 m 410 967 l s 608 1356 m 608
 1462 l s 608 1494 m 608 1600 l s 805 1500 m 805 1607 l s 805 1638 m 805 1745 l
 s 1003 1522 m 1003 1629 l s 1003 1660 m 1003 1767 l s 1200 1700 m 1200 1807 l
s
 1200 1838 m 1200 1945 l s 1398 1856 m 1398 1963 l s 1398 1994 m 1398 2100 l s
 1596 1967 m 1596 2074 l s 1596 2105 m 1596 2212 l s 1793 1800 m 1793 1907 l s
 1793 1938 m 1793 2045 l s 1966 618 m 1966 563 l s 1966 563 m 1998 563 l s 421
 1360 m 421 1360 l 423 1365 l 424 1370 l 425 1374 l 427 1379 l 428 1384 l 430
 1388 l 431 1393 l 432 1397 l 434 1402 l 435 1406 l 437 1411 l 439 1419 l 441
 1423 l 442 1428 l 443 1432 l 445 1436 l 446 1440 l 448 1444 l 450 1452 l 452
 1456 l 454 1464 l 456 1468 l 457 1472 l 459 1475 l 461 1483 l 463 1486 l 464
 1490 l 466 1494 l 467 1497 l 468 1501 l 470 1504 l 471 1508 l 472 1511 l 474
 1515 l 475 1518 l 477 1521 l 478 1525 l 479 1528 l 481 1531 l 482 1534 l 484
 1538 l 486 1544 l 488 1547 l 489 1550 l 490 1553 l 492 1556 l 493 1559 l 495
 1562 l 497 1568 l 499 1571 l 500 1574 l 502 1577 l 503 1579 l 504 1582 l 506
 1585 l 508 1591 l 510 1593 l 511 1596 l 513 1599 l 514 1601 l 515 1604 l 517
 1606 l 519 1612 l 521 1614 l 522 1617 l 524 1619 l 525 1622 l 526 1624 l 528
 1626 l 529 1629 l 531 1631 l 532 1634 l 533 1636 l 535 1638 l 536 1641 l 537
 1643 l 539 1645 l 540 1647 l 542 1650 l 544 1654 l 546 1656 l 547 1658 l 549
 1661 l 551 1665 l 553 1667 l 555 1671 l 557 1673 l 558 1675 l 560 1677 l 562
 1681 l 564 1683 l 565 1685 l 567 1687 l 569 1691 l 571 1693 l 573 1697 l 575
 1698 l 576 1700 l 578 1702 l 580 1706 l 582 1707 l 583 1709 l 585 1711 l 586
 1713 l 589 1716 l 591 1720 l 593 1721 l 594 1723 l 597 1726 l 598 1728 l 601
 1731 l 602 1733 l 604 1734 l 605 1736 l 607 1737 l 609 1741 l 611 1742 l 612
 1744 l 614 1745 l 615 1747 l 619 1751 l 620 1753 l 622 1754 l 626 1758 l 627
 1760 l 629 1761 l 633 1765 l 634 1767 l 636 1768 l 637 1769 l 638 1771 l 640
 1772 l 645 1777 l 647 1778 l 648 1780 l 650 1781 l 656 1787 l 658 1788 l 659
 1790 l 661 1791 l 663 1793 l 665 1794 l 666 1795 l 667 1797 l 669 1798 l 670
 1799 l 672 1800 l 674 1802 l 676 1803 l 681 1808 l 683 1809 l 685 1811 l 687
 1812 l 688 1813 l 690 1814 l 692 1816 l 694 1817 l 695 1818 l 697 1819 l 698
 1820 l 699 1821 l 701 1822 l s 701 1822 m 702 1823 l 703 1824 l 705 1825 l 706
 1826 l 708 1827 l 710 1829 l 712 1830 l 713 1831 l 715 1832 l 717 1834 l 719
 1835 l 721 1837 l 723 1837 l 724 1838 l 726 1839 l 728 1841 l 730 1842 l 731
 1843 l 733 1844 l 734 1845 l 735 1845 l 737 1846 l 739 1848 l 741 1849 l 742
 1850 l 744 1850 l 746 1852 l 748 1853 l 750 1855 l 752 1855 l 753 1856 l 755
 1857 l 757 1859 l 759 1859 l 760 1860 l 762 1861 l 763 1862 l 764 1862 l 766
 1863 l 768 1865 l 770 1865 l 771 1866 l 773 1867 l 774 1868 l 775 1868 l 777
 1869 l 778 1870 l 780 1871 l 781 1871 l 782 1872 l 784 1873 l 785 1873 l 786
 1874 l 788 1875 l 789 1875 l 791 1876 l 793 1878 l 795 1878 l 796 1879 l 798
 1880 l 799 1880 l 800 1881 l 802 1882 l 803 1882 l 804 1883 l 806 1884 l 807
 1884 l 809 1885 l 810 1885 l 811 1886 l 813 1887 l 814 1887 l 816 1888 l 817
 1889 l 818 1889 l 820 1890 l 821 1891 l 822 1891 l 824 1892 l 825 1892 l 827
 1893 l 828 1894 l 829 1894 l 831 1895 l 832 1895 l 833 1896 l 835 1897 l 836
 1897 l 838 1898 l 839 1898 l 840 1899 l 842 1899 l 843 1900 l 845 1901 l 846
 1901 l 847 1902 l 849 1902 l 850 1903 l 851 1903 l 853 1904 l 854 1905 l 856
 1905 l 857 1906 l 858 1906 l 860 1907 l 861 1907 l 863 1908 l 864 1908 l 865
 1909 l 867 1909 l 868 1910 l 869 1910 l 871 1911 l 872 1911 l 874 1912 l 875
 1913 l 876 1913 l 878 1914 l 879 1914 l 881 1915 l 882 1915 l 883 1916 l 885
 1916 l 886 1917 l 887 1917 l 889 1918 l 890 1918 l 892 1919 l 894 1919 l 896
 1920 l 897 1920 l 898 1921 l 900 1921 l 901 1922 l 903 1922 l 904 1923 l 905
 1923 l 907 1924 l 908 1924 l 910 1925 l 911 1925 l 912 1926 l 914 1926 l 915
 1927 l 918 1927 l 919 1928 l 921 1928 l 922 1929 l 923 1929 l 925 1930 l 926
 1930 l 928 1931 l 930 1931 l 932 1932 l 933 1932 l 934 1933 l 936 1933 l 937
 1934 l 940 1934 l 941 1935 l 943 1935 l 944 1936 l 947 1936 l 948 1937 l 950
 1937 l 951 1938 l 954 1938 l 955 1939 l 957 1939 l 958 1940 l 961 1940 l 962
 1941 l 964 1941 l 965 1942 l 968 1942 l 969 1943 l 970 1943 l 972 1944 l 975
 1944 l 976 1945 l 977 1945 l 979 1945 l 980 1946 l 981 1946 l s 981 1946 m 983
 1947 l 986 1947 l 987 1948 l 990 1948 l 991 1949 l 993 1949 l 994 1950 l 997
 1950 l 998 1951 l 1001 1951 l 1002 1952 l 1005 1952 l 1006 1953 l 1009 1953 l
 1011 1954 l 1013 1954 l 1015 1955 l 1017 1955 l 1019 1956 l 1022 1956 l 1023
 1957 l 1026 1957 l 1027 1958 l 1030 1958 l 1031 1959 l 1034 1959 l 1035 1960 l
 1038 1960 l 1040 1961 l 1042 1961 l 1044 1962 l 1047 1962 l 1048 1963 l 1051
 1963 l 1052 1964 l 1055 1964 l 1056 1965 l 1060 1965 l 1062 1966 l 1064 1966 l
 1066 1967 l 1069 1967 l 1070 1968 l 1074 1968 l 1076 1969 l 1078 1969 l 1080
 1970 l 1084 1970 l 1085 1971 l 1088 1971 l 1089 1972 l 1094 1972 l 1095 1973 l
 1098 1973 l 1099 1974 l 1103 1974 l 1105 1975 l 1109 1975 l 1110 1976 l 1114
 1976 l 1116 1977 l 1118 1977 l 1120 1978 l 1121 1978 l 1124 1978 l 1125 1979 l
 1129 1979 l 1131 1980 l 1135 1980 l 1136 1981 l 1141 1981 l 1142 1982 l 1146
 1982 l 1147 1983 l 1152 1983 l 1153 1984 l 1157 1984 l 1159 1985 l 1163 1985 l
 1164 1986 l 1170 1986 l 1171 1987 l 1175 1987 l 1177 1988 l 1181 1988 l 1182
 1989 l 1188 1989 l 1189 1990 l 1190 1990 l 1193 1990 l 1195 1991 l 1200 1991 l
 1201 1992 l 1206 1992 l 1207 1993 l 1212 1993 l 1214 1994 l 1219 1994 l 1221
 1995 l 1225 1995 l 1226 1996 l 1232 1996 l 1233 1997 l 1239 1997 l 1240 1998 l
 1246 1998 l 1247 1999 l 1253 1999 l 1254 2000 l 1258 2000 l 1260 2000 l 1261
 2000 l 1262 2001 l s 1262 2001 m 1264 2001 l 1268 2001 l 1269 2002 l 1275 2002
 l 1276 2003 l 1282 2003 l 1283 2004 l 1290 2004 l 1291 2005 l 1297 2005 l 1298
 2006 l 1305 2006 l 1307 2007 l 1313 2007 l 1315 2008 l 1322 2008 l 1323 2009 l
 1329 2009 l 1330 2010 l 1331 2010 l 1333 2010 l 1337 2010 l 1338 2011 l 1347
 2011 l 1348 2012 l 1355 2012 l 1356 2013 l 1363 2013 l 1365 2014 l 1372 2014 l
 1373 2015 l 1381 2015 l 1383 2016 l 1391 2016 l 1392 2017 l 1399 2017 l 1401
 2018 l 1402 2018 l 1409 2018 l 1410 2019 l 1419 2019 l 1420 2020 l 1428 2020 l
 1430 2021 l 1438 2021 l 1439 2022 l 1449 2022 l 1450 2023 l 1459 2023 l 1460
 2024 l 1470 2024 l 1471 2025 l 1481 2025 l 1482 2026 l 1491 2026 l 1492 2027 l
 1503 2027 l 1504 2028 l 1514 2028 l 1515 2029 l 1525 2029 l 1526 2030 l 1538
 2030 l 1539 2031 l 1540 2031 l 1543 2031 l s 1543 2031 m 1544 2031 l 1549 2031
 l 1550 2032 l 1561 2032 l 1562 2033 l 1574 2033 l 1575 2034 l 1587 2034 l 1589
 2035 l 1600 2035 l 1601 2036 l 1612 2036 l 1614 2036 l 1615 2037 l 1627 2037 l
 1629 2038 l 1641 2038 l 1643 2039 l 1655 2039 l 1656 2040 l 1669 2040 l 1670
 2041 l 1681 2041 l 1683 2041 l 1684 2041 l 1686 2042 l 1699 2042 l 1701 2043 l
 1716 2043 l 1717 2044 l 1731 2044 l 1733 2045 l 1748 2045 l 1749 2046 l 1751
 2046 l 1752 2046 l 1764 2046 l 1766 2047 l 1782 2047 l 1784 2048 l 1799 2048 l
 1800 2049 l 1803 2049 l s [12 12] 0 sd 421 1047 m 421 1047 l 423 1053 l 425
 1065 l 427 1071 l 428 1077 l 430 1083 l 431 1089 l 432 1094 l 434 1100 l 435
 1106 l 437 1111 l 439 1123 l 441 1128 l 442 1133 l 443 1139 l 445 1144 l 446
 1149 l 448 1155 l 450 1165 l 452 1170 l 454 1180 l 456 1185 l 457 1190 l 459
 1195 l 460 1200 l 461 1204 l 463 1209 l 464 1214 l 466 1218 l 468 1228 l 470
 1232 l 471 1237 l 472 1241 l 474 1245 l 475 1250 l 477 1254 l 478 1258 l 479
 1263 l 481 1267 l 482 1271 l 484 1275 l 486 1283 l 488 1287 l 489 1291 l 490
 1295 l 492 1299 l 493 1303 l 495 1307 l 497 1315 l 499 1319 l 500 1322 l 502
 1326 l 503 1330 l 504 1333 l 506 1337 l 507 1340 l 508 1344 l 510 1348 l 511
 1351 l 513 1355 l 515 1361 l 517 1365 l 519 1371 l 521 1375 l 522 1378 l 524
 1381 l 525 1384 l 526 1388 l 528 1391 l 529 1394 l 531 1397 l 533 1403 l 535
 1406 l 537 1412 l 539 1415 l 540 1418 l 542 1421 l 544 1427 l 546 1430 l 547
 1433 l 549 1435 l 551 1441 l 553 1444 l 554 1446 l 555 1449 l 557 1452 l 558
 1454 l 560 1457 l 561 1460 l 562 1462 l 564 1465 l 565 1467 l 567 1470 l 568
 1472 l 569 1475 l 571 1477 l 572 1480 l 573 1482 l 575 1485 l 576 1487 l 578
 1489 l 579 1492 l 580 1494 l 582 1497 l 583 1499 l 585 1501 l 586 1503 l 587
 1506 l 589 1508 l 591 1512 l 593 1515 l 594 1517 l 596 1519 l 598 1523 l 600
 1525 l 602 1529 l 604 1531 l 605 1534 l 607 1536 l 609 1540 l 611 1542 l 612
 1544 l 614 1545 l 616 1549 l 618 1551 l 620 1555 l 622 1557 l 623 1559 l 626
 1562 l 627 1564 l 629 1566 l 630 1568 l 633 1571 l 634 1573 l 636 1575 l 637
 1577 l 640 1580 l 641 1582 l 643 1583 l 645 1587 l 647 1588 l 648 1590 l 651
 1593 l 652 1595 l 654 1596 l 656 1600 l 658 1601 l 659 1603 l 661 1604 l 662
 1606 l 666 1610 l 667 1612 l 669 1613 l 670 1615 l 672 1616 l 673 1618 l 674
 1619 l 676 1620 l 677 1622 l 679 1623 l 680 1625 l 681 1626 l 683 1627 l 684
 1629 l 685 1630 l 687 1631 l 688 1633 l 690 1634 l 691 1635 l 692 1637 l 694
 1638 l 697 1641 l 698 1642 l 699 1643 l 701 1644 l s 701 1644 m 702 1646 l 703
 1647 l 705 1648 l 710 1653 l 712 1654 l 717 1659 l 719 1660 l 721 1662 l 723
 1663 l 724 1665 l 726 1666 l 728 1668 l 730 1669 l 731 1670 l 733 1671 l 735
 1673 l 737 1674 l 742 1679 l 744 1680 l 746 1682 l 748 1683 l 750 1685 l 752
 1686 l 753 1687 l 755 1688 l 756 1689 l 757 1689 l 759 1690 l 760 1691 l 762
 1692 l 764 1694 l 766 1695 l 768 1697 l 770 1698 l 771 1699 l 773 1700 l 774
 1701 l 775 1701 l 777 1702 l 778 1703 l 780 1704 l 782 1706 l 784 1707 l 785
 1708 l 786 1708 l 788 1709 l 789 1710 l 791 1711 l 792 1712 l 793 1712 l 795
 1713 l 796 1714 l 798 1715 l 800 1717 l 802 1717 l 804 1719 l 806 1720 l 807
 1720 l 809 1721 l 811 1723 l 813 1723 l 814 1724 l 816 1725 l 817 1726 l 818
 1726 l 820 1727 l 822 1729 l 824 1729 l 825 1730 l 827 1731 l 828 1731 l 829
 1732 l 831 1733 l 832 1734 l 833 1734 l 835 1735 l 836 1736 l 838 1736 l 839
 1737 l 840 1738 l 842 1738 l 843 1739 l 845 1740 l 846 1740 l 847 1741 l 849
 1742 l 850 1742 l 851 1743 l 853 1743 l 854 1744 l 856 1745 l 857 1745 l 858
 1746 l 860 1747 l 861 1747 l 863 1748 l 864 1748 l 865 1749 l 867 1750 l 868
 1750 l 869 1751 l 871 1751 l 872 1752 l 874 1753 l 875 1753 l 876 1754 l 878
 1754 l 879 1755 l 881 1755 l 882 1756 l 883 1756 l 885 1757 l 886 1758 l 887
 1758 l 889 1759 l 890 1759 l 892 1760 l 893 1760 l 894 1761 l 896 1761 l 897
 1762 l 898 1762 l 900 1763 l 901 1763 l 903 1764 l 904 1765 l 905 1765 l 907
 1766 l 908 1766 l 910 1767 l 911 1767 l 912 1768 l 914 1768 l 915 1769 l 918
 1769 l 919 1770 l 921 1770 l 922 1771 l 923 1771 l 925 1772 l 926 1772 l 928
 1773 l 929 1773 l 930 1774 l 932 1774 l 933 1775 l 934 1775 l 936 1776 l 939
 1776 l 940 1777 l 941 1777 l 943 1778 l 944 1778 l 946 1779 l 947 1779 l 948
 1780 l 951 1780 l 952 1781 l 954 1781 l 955 1782 l 957 1782 l 958 1783 l 961
 1783 l 962 1784 l 964 1784 l 965 1785 l 968 1785 l 969 1786 l 970 1786 l 972
 1787 l 975 1787 l 976 1788 l 977 1788 l 979 1789 l 981 1789 l s 981 1789 m 983
 1790 l 986 1790 l 987 1791 l 988 1791 l 990 1792 l 993 1792 l 994 1793 l 997
 1793 l 998 1794 l 1001 1794 l 1002 1795 l 1005 1795 l 1006 1796 l 1009 1796 l
 1011 1797 l 1012 1797 l 1013 1798 l 1016 1798 l 1017 1799 l 1020 1799 l 1022
 1800 l 1026 1800 l 1027 1801 l 1030 1801 l 1031 1802 l 1034 1802 l 1035 1803 l
 1038 1803 l 1040 1804 l 1042 1804 l 1044 1805 l 1048 1805 l 1049 1806 l 1051
 1806 l 1052 1806 l 1053 1807 l 1056 1807 l 1058 1808 l 1062 1808 l 1063 1809 l
 1067 1809 l 1069 1810 l 1071 1810 l 1073 1811 l 1077 1811 l 1078 1812 l 1082
 1812 l 1084 1813 l 1087 1813 l 1088 1814 l 1092 1814 l 1094 1815 l 1098 1815 l
 1099 1816 l 1103 1816 l 1105 1817 l 1109 1817 l 1110 1818 l 1116 1818 l 1117
 1819 l 1120 1819 l 1121 1819 l 1123 1820 l 1127 1820 l 1128 1821 l 1134 1821 l
 1135 1822 l 1139 1822 l 1141 1823 l 1146 1823 l 1147 1824 l 1153 1824 l 1154
 1825 l 1159 1825 l 1160 1826 l 1165 1826 l 1167 1827 l 1172 1827 l 1174 1828 l
 1181 1828 l 1182 1829 l 1188 1829 l 1189 1830 l 1190 1830 l 1195 1830 l 1196
 1831 l 1203 1831 l 1204 1832 l 1210 1832 l 1211 1833 l 1218 1833 l 1219 1834 l
 1226 1834 l 1228 1835 l 1235 1835 l 1236 1836 l 1244 1836 l 1246 1837 l 1253
 1837 l 1254 1838 l 1258 1838 l 1260 1838 l 1262 1838 l s 1262 1838 m 1264 1839
 l 1271 1839 l 1272 1840 l 1280 1840 l 1282 1841 l 1290 1841 l 1291 1842 l 1301
 1842 l 1302 1843 l 1311 1843 l 1312 1844 l 1322 1844 l 1323 1845 l 1331 1845 l
 1333 1845 l 1334 1846 l 1345 1846 l 1347 1847 l 1356 1847 l 1358 1848 l 1369
 1848 l 1370 1849 l 1381 1849 l 1383 1850 l 1395 1850 l 1396 1851 l 1401 1851 l
 1402 1851 l 1409 1851 l 1410 1852 l 1423 1852 l 1424 1853 l 1438 1853 l 1439
 1854 l 1453 1854 l 1455 1855 l 1468 1855 l 1470 1856 l 1471 1856 l 1485 1856 l
 1486 1857 l 1502 1857 l 1503 1858 l 1520 1858 l 1521 1859 l 1539 1859 l 1540
 1860 l 1543 1860 l s 1543 1860 m 1544 1860 l 1558 1860 l 1560 1861 l 1579 1861
 l 1580 1862 l 1600 1862 l 1601 1863 l 1612 1863 l 1614 1863 l 1622 1863 l 1623
 1864 l 1645 1864 l 1647 1865 l 1670 1865 l 1672 1866 l 1681 1866 l 1683 1866 l
 1697 1866 l 1698 1867 l 1724 1867 l 1726 1868 l 1751 1868 l 1752 1868 l 1753
 1868 l 1755 1869 l 1784 1869 l 1785 1870 l 1803 1870 l s [4 8] 0 sd 421 944 m
 421 944 l 423 951 l 424 957 l 425 964 l 427 970 l 428 977 l 430 983 l 431 989
l
 432 996 l 434 1002 l 435 1008 l 437 1014 l 439 1026 l 441 1032 l 443 1044 l
445
 1049 l 446 1055 l 448 1061 l 449 1066 l 450 1072 l 452 1077 l 453 1083 l 454
 1088 l 456 1093 l 457 1099 l 459 1104 l 461 1114 l 463 1120 l 464 1125 l 466
 1130 l 468 1140 l 470 1144 l 472 1154 l 474 1159 l 475 1164 l 477 1168 l 479
 1178 l 481 1182 l 482 1187 l 484 1191 l 485 1196 l 486 1200 l 488 1205 l 489
 1209 l 490 1213 l 492 1217 l 493 1222 l 495 1226 l 497 1234 l 499 1238 l 500
 1242 l 502 1246 l 504 1254 l 506 1258 l 508 1266 l 510 1270 l 511 1274 l 513
 1278 l 514 1281 l 515 1285 l 517 1289 l 518 1292 l 519 1296 l 521 1300 l 522
 1303 l 524 1307 l 525 1310 l 526 1314 l 528 1317 l 529 1321 l 531 1324 l 532
 1327 l 533 1331 l 535 1334 l 536 1337 l 537 1341 l 539 1344 l 540 1347 l 542
 1350 l 543 1353 l 544 1357 l 546 1360 l 547 1363 l 549 1366 l 551 1372 l 553
 1375 l 555 1381 l 557 1384 l 558 1387 l 560 1390 l 561 1393 l 562 1395 l 564
 1398 l 565 1401 l 567 1404 l 568 1407 l 569 1409 l 571 1412 l 572 1415 l 573
 1417 l 575 1420 l 576 1423 l 578 1425 l 579 1428 l 580 1430 l 582 1433 l 583
 1436 l 585 1438 l 586 1441 l 587 1443 l 589 1446 l 591 1450 l 593 1453 l 594
 1455 l 596 1458 l 598 1462 l 600 1465 l 602 1469 l 604 1471 l 605 1474 l 607
 1476 l 609 1480 l 611 1483 l 612 1485 l 614 1487 l 616 1491 l 618 1493 l 619
 1495 l 620 1498 l 622 1500 l 623 1502 l 625 1504 l 627 1508 l 629 1510 l 630
 1512 l 632 1514 l 634 1518 l 637 1521 l 638 1523 l 640 1525 l 641 1527 l 643
 1529 l 645 1533 l 650 1538 l 652 1542 l 654 1543 l 656 1547 l 661 1552 l 663
 1556 l 665 1557 l 667 1561 l 669 1562 l 670 1564 l 672 1565 l 674 1569 l 676
 1570 l 677 1572 l 679 1573 l 680 1575 l 684 1579 l 685 1581 l 687 1582 l 688
 1584 l 690 1585 l 691 1587 l 697 1593 l 698 1594 l 699 1596 l 701 1597 l s 701
 1597 m 702 1598 l 703 1600 l 705 1601 l 706 1603 l 708 1604 l 709 1605 l 710
 1607 l 712 1608 l 717 1613 l 719 1614 l 720 1616 l 721 1617 l 723 1618 l 724
 1620 l 726 1621 l 731 1626 l 733 1627 l 739 1633 l 741 1634 l 742 1635 l 744
 1636 l 745 1638 l 746 1639 l 748 1640 l 750 1642 l 752 1643 l 753 1644 l 755
 1645 l 756 1646 l 757 1648 l 759 1649 l 760 1650 l 762 1651 l 764 1653 l 766
 1654 l 768 1656 l 770 1657 l 771 1658 l 773 1659 l 775 1661 l 777 1662 l 778
 1663 l 780 1664 l 782 1666 l 784 1667 l 786 1669 l 788 1670 l 789 1671 l 791
 1672 l 793 1674 l 795 1674 l 796 1675 l 798 1676 l 800 1678 l 802 1679 l 804
 1681 l 806 1682 l 807 1683 l 809 1683 l 811 1685 l 813 1686 l 814 1687 l 816
 1688 l 817 1689 l 818 1689 l 820 1690 l 822 1692 l 824 1693 l 825 1693 l 827
 1694 l 829 1696 l 831 1697 l 832 1697 l 833 1698 l 835 1699 l 836 1700 l 838
 1701 l 839 1701 l 840 1702 l 842 1703 l 843 1704 l 845 1704 l 847 1706 l 849
 1707 l 850 1707 l 851 1708 l 853 1709 l 854 1709 l 856 1710 l 858 1712 l 860
 1712 l 861 1713 l 863 1714 l 864 1714 l 865 1715 l 867 1716 l 868 1716 l 869
 1717 l 871 1718 l 872 1718 l 874 1719 l 875 1720 l 876 1720 l 878 1721 l 879
 1722 l 881 1722 l 883 1724 l 885 1724 l 887 1726 l 889 1726 l 890 1727 l 892
 1727 l 894 1729 l 896 1729 l 898 1731 l 900 1731 l 901 1732 l 903 1732 l 904
 1733 l 905 1733 l 907 1734 l 908 1735 l 910 1735 l 911 1736 l 912 1736 l 914
 1737 l 915 1738 l 916 1738 l 918 1739 l 919 1739 l 921 1740 l 922 1740 l 923
 1741 l 925 1741 l 926 1742 l 928 1742 l 930 1744 l 932 1744 l 933 1745 l 934
 1745 l 936 1746 l 937 1746 l 939 1747 l 940 1747 l 941 1748 l 943 1748 l 944
 1749 l 946 1749 l 947 1750 l 948 1750 l 950 1751 l 951 1751 l 952 1752 l 954
 1752 l 955 1753 l 957 1753 l 958 1754 l 959 1754 l 961 1755 l 962 1755 l 964
 1756 l 966 1756 l 968 1757 l 969 1757 l 970 1758 l 972 1758 l 973 1759 l 975
 1759 l 976 1760 l 977 1760 l 979 1761 l 981 1761 l s 981 1761 m 983 1762 l 984
 1762 l 986 1763 l 987 1763 l 988 1764 l 991 1764 l 993 1765 l 994 1765 l 995
 1766 l 997 1766 l 998 1767 l 1001 1767 l 1002 1768 l 1004 1768 l 1005 1769 l
 1008 1769 l 1009 1770 l 1011 1770 l 1012 1771 l 1015 1771 l 1016 1772 l 1017
 1772 l 1019 1773 l 1022 1773 l 1023 1774 l 1026 1774 l 1027 1775 l 1029 1775 l
 1030 1776 l 1033 1776 l 1034 1777 l 1037 1777 l 1038 1778 l 1041 1778 l 1042
 1779 l 1044 1779 l 1045 1780 l 1048 1780 l 1049 1781 l 1051 1781 l 1052 1781 l
 1053 1782 l 1056 1782 l 1058 1783 l 1060 1783 l 1062 1784 l 1064 1784 l 1066
 1785 l 1069 1785 l 1070 1786 l 1073 1786 l 1074 1787 l 1077 1787 l 1078 1788 l
 1082 1788 l 1084 1789 l 1087 1789 l 1088 1790 l 1091 1790 l 1092 1791 l 1096
 1791 l 1098 1792 l 1100 1792 l 1102 1793 l 1106 1793 l 1107 1794 l 1110 1794 l
 1112 1795 l 1116 1795 l 1117 1796 l 1120 1796 l 1121 1797 l 1125 1797 l 1127
 1798 l 1131 1798 l 1132 1799 l 1136 1799 l 1138 1800 l 1142 1800 l 1143 1801 l
 1147 1801 l 1149 1802 l 1153 1802 l 1154 1803 l 1159 1803 l 1160 1804 l 1164
 1804 l 1165 1805 l 1170 1805 l 1171 1806 l 1177 1806 l 1178 1807 l 1182 1807 l
 1183 1808 l 1189 1808 l 1190 1809 l 1195 1809 l 1196 1810 l 1201 1810 l 1203
 1811 l 1208 1811 l 1210 1812 l 1215 1812 l 1217 1813 l 1222 1813 l 1224 1814 l
 1229 1814 l 1230 1815 l 1236 1815 l 1237 1816 l 1243 1816 l 1244 1817 l 1251
 1817 l 1253 1818 l 1258 1818 l 1260 1818 l 1261 1819 l 1262 1819 l s 1262 1819
 m 1264 1819 l 1266 1819 l 1268 1820 l 1275 1820 l 1276 1821 l 1283 1821 l 1284
 1822 l 1293 1822 l 1294 1823 l 1301 1823 l 1302 1824 l 1309 1824 l 1311 1825 l
 1319 1825 l 1320 1826 l 1329 1826 l 1330 1827 l 1331 1827 l 1333 1827 l 1338
 1827 l 1340 1828 l 1348 1828 l 1349 1829 l 1359 1829 l 1360 1830 l 1370 1830 l
 1372 1831 l 1381 1831 l 1383 1832 l 1392 1832 l 1394 1833 l 1401 1833 l 1402
 1833 l 1403 1833 l 1405 1834 l 1416 1834 l 1417 1835 l 1428 1835 l 1430 1836 l
 1441 1836 l 1442 1837 l 1455 1837 l 1456 1838 l 1468 1838 l 1470 1839 l 1471
 1839 l 1484 1839 l 1485 1840 l 1499 1840 l 1500 1841 l 1514 1841 l 1515 1842 l
 1531 1842 l 1532 1843 l 1539 1843 l 1540 1843 l 1543 1843 l s 1543 1843 m 1544
 1843 l 1547 1843 l 1549 1844 l 1565 1844 l 1567 1845 l 1583 1845 l 1585 1846 l
 1603 1846 l 1604 1847 l 1612 1847 l 1614 1847 l 1623 1847 l 1625 1848 l 1645
 1848 l 1647 1849 l 1668 1849 l 1669 1850 l 1681 1850 l 1683 1850 l 1692 1850 l
 1694 1851 l 1717 1851 l 1719 1852 l 1744 1852 l 1745 1853 l 1751 1853 l 1752
 1853 l 1773 1853 l 1774 1854 l 1803 1854 l s [] 0 sd 400 2372 m20 480 2388 m
 477 2386 l 474 2383 l 471 2377 l 470 2373 l 468 2367 l 467 2358 l 465 2346 l s
 480 2388 m 483 2388 l 486 2385 l 486 2380 l 485 2377 l 483 2376 l 480 2375 l
 476 2375 l s 476 2375 m 479 2373 l 482 2370 l 483 2367 l 483 2363 l 482 2360 l
 480 2358 l 477 2357 l 474 2357 l 471 2358 l 468 2364 l s 508 2388 m 508 2364 l
 507 2360 l 505 2358 l 502 2357 l 499 2357 l 496 2358 l 495 2360 l 494 2364 l
 494 2367 l s 535 2375 m 562 2375 l s 535 2366 m 562 2366 l s 619 2388 m 605
 2388 l 603 2375 l 605 2376 l 609 2377 l 614 2377 l 618 2376 l 621 2373 l 622
 2369 l 622 2366 l 621 2361 l 618 2358 l 614 2357 l 609 2357 l 605 2358 l 603
 2360 l 602 2363 l s 634 2360 m 633 2358 l 634 2357 l 636 2358 l 634 2360 l cl
s
 655 2388 m 651 2386 l 648 2382 l 646 2375 l 646 2370 l 648 2363 l 651 2358 l
 655 2357 l 658 2357 l 662 2358 l 665 2363 l 667 2370 l 667 2375 l 665 2382 l
 662 2386 l 658 2388 l 655 2388 l cl s 400 2283 m21 480 2299 m 477 2297 l 474
 2294 l 471 2289 l 470 2284 l 468 2278 l 467 2269 l 465 2257 l s 480 2299 m 483
 2299 l 486 2296 l 486 2292 l 485 2289 l 483 2287 l 480 2286 l 476 2286 l s 476
 2286 m 479 2284 l 482 2281 l 483 2278 l 483 2274 l 482 2271 l 480 2269 l 477
 2268 l 474 2268 l 471 2269 l 468 2275 l s 508 2299 m 508 2275 l 507 2271 l 505
 2269 l 502 2268 l 499 2268 l 496 2269 l 495 2271 l 494 2275 l 494 2278 l s 535
 2286 m 562 2286 l s 535 2277 m 562 2277 l s 591 2293 m 594 2294 l 599 2299 l
 599 2268 l s 625 2299 m 621 2297 l 618 2293 l 617 2286 l 617 2281 l 618 2274 l
 621 2269 l 625 2268 l 628 2268 l 633 2269 l 636 2274 l 637 2281 l 637 2286 l
 636 2293 l 633 2297 l 628 2299 l 625 2299 l cl s 649 2271 m 648 2269 l 649
2268
 l 651 2269 l 649 2271 l cl s 670 2299 m 665 2297 l 662 2293 l 661 2286 l 661
 2281 l 662 2274 l 665 2269 l 670 2268 l 673 2268 l 677 2269 l 680 2274 l 682
 2281 l 682 2286 l 680 2293 l 677 2297 l 673 2299 l 670 2299 l cl s 400 2194
m22
 480 2210 m 477 2209 l 474 2206 l 471 2200 l 470 2195 l 468 2189 l 467 2180 l
 465 2169 l s 480 2210 m 483 2210 l 486 2207 l 486 2203 l 485 2200 l 483 2198 l
 480 2197 l 476 2197 l s 476 2197 m 479 2195 l 482 2192 l 483 2189 l 483 2185 l
 482 2182 l 480 2180 l 477 2179 l 474 2179 l 471 2180 l 468 2186 l s 508 2210 m
 508 2186 l 507 2182 l 505 2180 l 502 2179 l 499 2179 l 496 2180 l 495 2182 l
 494 2186 l 494 2189 l s 535 2197 m 562 2197 l s 535 2188 m 562 2188 l s 591
 2204 m 594 2206 l 599 2210 l 599 2179 l s 634 2210 m 619 2210 l 618 2197 l 619
 2198 l 624 2200 l 628 2200 l 633 2198 l 636 2195 l 637 2191 l 637 2188 l 636
 2183 l 633 2180 l 628 2179 l 624 2179 l 619 2180 l 618 2182 l 617 2185 l s 649
 2182 m 648 2180 l 649 2179 l 651 2180 l 649 2182 l cl s 670 2210 m 665 2209 l
 662 2204 l 661 2197 l 661 2192 l 662 2185 l 665 2180 l 670 2179 l 673 2179 l
 677 2180 l 680 2185 l 682 2192 l 682 2197 l 680 2204 l 677 2209 l 673 2210 l
 670 2210 l cl s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%%%%%%% Postscript file of Fig.1b
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% Staggered susceptibility
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: DISK$ITP:[YING.FIG]NUFIT.PS;127 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.14/03
%%CreationDate: 01/12/92   22.53
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 222 683 m 222 2461 l s
 256 683 m 222 683 l s 239 727 m 222 727 l s 239 772 m 222 772 l s 239 816 m
222
 816 l s 239 861 m 222 861 l s 256 905 m 222 905 l s 239 950 m 222 950 l s 239
 994 m 222 994 l s 239 1038 m 222 1038 l s 239 1083 m 222 1083 l s 256 1127 m
 222 1127 l s 239 1172 m 222 1172 l s 239 1216 m 222 1216 l s 239 1261 m 222
 1261 l s 239 1305 m 222 1305 l s 256 1350 m 222 1350 l s 239 1394 m 222 1394 l
 s 239 1439 m 222 1439 l s 239 1483 m 222 1483 l s 239 1528 m 222 1528 l s 256
 1572 m 222 1572 l s 239 1616 m 222 1616 l s 239 1661 m 222 1661 l s 239 1705 m
 222 1705 l s 239 1750 m 222 1750 l s 256 1794 m 222 1794 l s 239 1839 m 222
 1839 l s 239 1883 m 222 1883 l s 239 1928 m 222 1928 l s 239 1972 m 222 1972 l
 s 256 2017 m 222 2017 l s 239 2061 m 222 2061 l s 239 2106 m 222 2106 l s 239
 2150 m 222 2150 l s 239 2194 m 222 2194 l s 256 2239 m 222 2239 l s 239 2283 m
 222 2283 l s 239 2328 m 222 2328 l s 239 2372 m 222 2372 l s 239 2417 m 222
 2417 l s 256 2461 m 222 2461 l s 162 698 m 157 697 l 154 692 l 153 685 l 153
 681 l 154 673 l 157 669 l 162 667 l 165 667 l 169 669 l 172 673 l 173 681 l
173
 685 l 172 692 l 169 697 l 165 698 l 162 698 l cl s 117 921 m 113 919 l 110 915
 l 108 907 l 108 903 l 110 895 l 113 891 l 117 890 l 120 890 l 124 891 l 127
895
 l 129 903 l 129 907 l 127 915 l 124 919 l 120 921 l 117 921 l cl s 141 892 m
 139 891 l 141 890 l 142 891 l 141 892 l cl s 157 915 m 160 916 l 165 921 l 165
 890 l s 117 1143 m 113 1141 l 110 1137 l 108 1130 l 108 1125 l 110 1118 l 113
 1113 l 117 1112 l 120 1112 l 124 1113 l 127 1118 l 129 1125 l 129 1130 l 127
 1137 l 124 1141 l 120 1143 l 117 1143 l cl s 141 1115 m 139 1113 l 141 1112 l
 142 1113 l 141 1115 l cl s 154 1136 m 154 1137 l 156 1140 l 157 1141 l 160
1143
 l 166 1143 l 169 1141 l 170 1140 l 172 1137 l 172 1134 l 170 1131 l 167 1127 l
 153 1112 l 173 1112 l s 117 1365 m 113 1364 l 110 1359 l 108 1352 l 108 1347 l
 110 1340 l 113 1336 l 117 1334 l 120 1334 l 124 1336 l 127 1340 l 129 1347 l
 129 1352 l 127 1359 l 124 1364 l 120 1365 l 117 1365 l cl s 141 1337 m 139
1336
 l 141 1334 l 142 1336 l 141 1337 l cl s 156 1365 m 172 1365 l 163 1353 l 167
 1353 l 170 1352 l 172 1350 l 173 1346 l 173 1343 l 172 1339 l 169 1336 l 165
 1334 l 160 1334 l 154 1337 l 153 1340 l s 117 1588 m 113 1586 l 110 1582 l 108
 1574 l 108 1570 l 110 1562 l 113 1558 l 117 1556 l 120 1556 l 124 1558 l 127
 1562 l 129 1570 l 129 1574 l 127 1582 l 124 1586 l 120 1588 l 117 1588 l cl s
 141 1559 m 139 1558 l 141 1556 l 142 1558 l 141 1559 l cl s 167 1588 m 153
1567
 l 175 1567 l s 167 1588 m 167 1556 l s 117 1810 m 113 1808 l 110 1804 l 108
 1797 l 108 1792 l 110 1785 l 113 1780 l 117 1779 l 120 1779 l 124 1780 l 127
 1785 l 129 1792 l 129 1797 l 127 1804 l 124 1808 l 120 1810 l 117 1810 l cl s
 141 1782 m 139 1780 l 141 1779 l 142 1780 l 141 1782 l cl s 170 1810 m 156
1810
 l 154 1797 l 156 1798 l 160 1799 l 165 1799 l 169 1798 l 172 1795 l 173 1791 l
 173 1788 l 172 1783 l 169 1780 l 165 1779 l 160 1779 l 156 1780 l 154 1782 l
 153 1785 l s 117 2032 m 113 2031 l 110 2026 l 108 2019 l 108 2014 l 110 2007 l
 113 2003 l 117 2001 l 120 2001 l 124 2003 l 127 2007 l 129 2014 l 129 2019 l
 127 2026 l 124 2031 l 120 2032 l 117 2032 l cl s 141 2004 m 139 2003 l 141
2001
 l 142 2003 l 141 2004 l cl s 172 2028 m 170 2031 l 166 2032 l 163 2032 l 159
 2031 l 156 2026 l 154 2019 l 154 2011 l 156 2005 l 159 2003 l 163 2001 l 165
 2001 l 169 2003 l 172 2005 l 173 2010 l 173 2011 l 172 2016 l 169 2019 l 165
 2020 l 163 2020 l 159 2019 l 156 2016 l 154 2011 l s 117 2254 m 113 2253 l 110
 2249 l 108 2241 l 108 2237 l 110 2229 l 113 2225 l 117 2223 l 120 2223 l 124
 2225 l 127 2229 l 129 2237 l 129 2241 l 127 2249 l 124 2253 l 120 2254 l 117
 2254 l cl s 141 2226 m 139 2225 l 141 2223 l 142 2225 l 141 2226 l cl s 173
 2254 m 159 2223 l s 153 2254 m 173 2254 l s 117 2477 m 113 2475 l 110 2471 l
 108 2463 l 108 2459 l 110 2452 l 113 2447 l 117 2446 l 120 2446 l 124 2447 l
 127 2452 l 129 2459 l 129 2463 l 127 2471 l 124 2475 l 120 2477 l 117 2477 l
cl
 s 141 2449 m 139 2447 l 141 2446 l 142 2447 l 141 2449 l cl s 160 2477 m 156
 2475 l 154 2472 l 154 2469 l 156 2466 l 165 2463 l 169 2462 l 172 2459 l 173
 2456 l 173 2452 l 172 2449 l 170 2447 l 166 2446 l 160 2446 l 156 2447 l 154
 2449 l 153 2452 l 153 2456 l 154 2459 l 157 2462 l 162 2463 l 167 2465 l 170
 2466 l 172 2469 l 172 2472 l 170 2475 l 166 2477 l 160 2477 l cl s 222 683 m
 2001 683 l s 222 716 m 222 683 l s 321 699 m 321 683 l s 420 716 m 420 683 l s
 519 699 m 519 683 l s 618 716 m 618 683 l s 716 699 m 716 683 l s 815 716 m
815
 683 l s 914 699 m 914 683 l s 1013 716 m 1013 683 l s 1112 699 m 1112 683 l s
 1210 716 m 1210 683 l s 1309 699 m 1309 683 l s 1408 716 m 1408 683 l s 1507
 699 m 1507 683 l s 1606 716 m 1606 683 l s 1704 699 m 1704 683 l s 1803 716 m
 1803 683 l s 1902 699 m 1902 683 l s 2001 716 m 2001 683 l s 227 661 m 212 640
 l 234 640 l s 227 661 m 227 629 l s 429 656 m 427 659 l 423 661 l 420 661 l
415
 659 l 412 655 l 411 647 l 411 640 l 412 634 l 415 631 l 420 629 l 421 629 l
426
 631 l 429 634 l 430 638 l 430 640 l 429 644 l 426 647 l 421 649 l 420 649 l
415
 647 l 412 644 l 411 640 l s 615 661 m 610 659 l 609 656 l 609 653 l 610 650 l
 619 647 l 623 646 l 626 643 l 628 640 l 628 635 l 626 632 l 625 631 l 620 629
l
 615 629 l 610 631 l 609 632 l 607 635 l 607 640 l 609 643 l 612 646 l 616 647
l
 625 650 l 626 653 l 626 656 l 625 659 l 620 661 l 615 661 l cl s 794 655 m 797
 656 l 802 661 l 802 629 l s 828 661 m 824 659 l 821 655 l 820 647 l 820 643 l
 821 635 l 824 631 l 828 629 l 831 629 l 836 631 l 839 635 l 840 643 l 840 647
l
 839 655 l 836 659 l 831 661 l 828 661 l cl s 992 655 m 995 656 l 999 661 l 999
 629 l s 1019 653 m 1019 655 l 1020 658 l 1022 659 l 1025 661 l 1030 661 l 1033
 659 l 1035 658 l 1036 655 l 1036 652 l 1035 649 l 1032 644 l 1017 629 l 1038
 629 l s 1190 655 m 1193 656 l 1197 661 l 1197 629 l s 1230 661 m 1215 640 l
 1237 640 l s 1230 661 m 1230 629 l s 1387 655 m 1390 656 l 1395 661 l 1395 629
 l s 1432 656 m 1430 659 l 1426 661 l 1423 661 l 1418 659 l 1415 655 l 1414 647
 l 1414 640 l 1415 634 l 1418 631 l 1423 629 l 1424 629 l 1429 631 l 1432 634 l
 1433 638 l 1433 640 l 1432 644 l 1429 647 l 1424 649 l 1423 649 l 1418 647 l
 1415 644 l 1414 640 l s 1585 655 m 1588 656 l 1592 661 l 1592 629 l s 1617 661
 m 1613 659 l 1611 656 l 1611 653 l 1613 650 l 1622 647 l 1626 646 l 1629 643 l
 1631 640 l 1631 635 l 1629 632 l 1628 631 l 1623 629 l 1617 629 l 1611 632 l
 1610 635 l 1610 640 l 1611 643 l 1614 646 l 1619 647 l 1628 650 l 1629 653 l
 1629 656 l 1628 659 l 1623 661 l 1617 661 l cl s 1779 653 m 1779 655 l 1781
658
 l 1782 659 l 1785 661 l 1791 661 l 1794 659 l 1796 658 l 1797 655 l 1797 652 l
 1796 649 l 1793 644 l 1778 629 l 1799 629 l s 1816 661 m 1812 659 l 1809 655 l
 1808 647 l 1808 643 l 1809 635 l 1812 631 l 1816 629 l 1819 629 l 1824 631 l
 1827 635 l 1828 643 l 1828 647 l 1827 655 l 1824 659 l 1819 661 l 1816 661 l
cl
 s 1977 653 m 1977 655 l 1978 658 l 1980 659 l 1983 661 l 1989 661 l 1992 659 l
 1993 658 l 1995 655 l 1995 652 l 1993 649 l 1990 644 l 1976 629 l 1996 629 l s
 2007 653 m 2007 655 l 2008 658 l 2010 659 l 2013 661 l 2019 661 l 2021 659 l
 2023 658 l 2024 655 l 2024 652 l 2023 649 l 2020 644 l 2005 629 l 2026 629 l s
 /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 420 1278 m20 618 1240 m20 815
 1209 m20 1013 1180 m20 1210 1154 m20 1408 1138 m20 1606 1122 m20 1803 1105 m20
 420 1585 m21 618 1637 m21 815 1635 m21 1013 1616 m21 1210 1602 m21 1408 1576
 m21 1606 1566 m21 1803 1549 m21 420 1713 m22 618 1891 m22 815 1967 m22 1013
 1975 m22 1210 1970 m22 1408 1966 m22 1606 1964 m22 1803 1946 m22 1981 594 m
 1981 563 l s 1981 563 m 1999 563 l s 421 1288 m 423 1288 l 424 1287 l 427 1287
 l 428 1286 l 431 1286 l 432 1285 l 435 1285 l 437 1284 l 439 1284 l 441 1283 l
 443 1283 l 445 1282 l 448 1282 l 449 1281 l 452 1281 l 453 1280 l 456 1280 l
 457 1279 l 460 1279 l 461 1278 l 464 1278 l 466 1277 l 468 1277 l 470 1276 l
 472 1276 l 474 1275 l 477 1275 l 478 1274 l 481 1274 l 482 1273 l 485 1273 l
 486 1272 l 489 1272 l s 489 1272 m 490 1271 l 493 1271 l 495 1270 l 497 1270 l
 499 1269 l 502 1269 l 503 1268 l 507 1268 l 508 1267 l 511 1267 l 513 1266 l
 515 1266 l 517 1265 l 519 1265 l 521 1264 l 524 1264 l 525 1263 l 529 1263 l
 531 1262 l 533 1262 l 535 1261 l 537 1261 l 539 1260 l 542 1260 l 543 1259 l
 547 1259 l 549 1258 l 551 1258 l 553 1257 l 555 1257 l 557 1256 l s 557 1256 m
 558 1256 l 561 1256 l 562 1255 l 565 1255 l 567 1254 l 571 1254 l 572 1253 l
 575 1253 l 576 1252 l 579 1252 l 580 1251 l 585 1251 l 586 1250 l 589 1250 l
 590 1249 l 594 1249 l 596 1248 l 598 1248 l 600 1247 l 604 1247 l 605 1246 l
 609 1246 l 611 1245 l 614 1245 l 615 1244 l 619 1244 l 620 1243 l 623 1243 l
 625 1242 l s 625 1242 m 626 1242 l 629 1242 l 630 1241 l 634 1241 l 636 1240 l
 638 1240 l 640 1239 l 644 1239 l 645 1238 l 650 1238 l 651 1237 l 655 1237 l
 656 1236 l 661 1236 l 662 1235 l 665 1235 l 666 1234 l 670 1234 l 672 1233 l
 676 1233 l 677 1232 l 681 1232 l 683 1231 l 687 1231 l 688 1230 l 692 1230 l s
 692 1230 m 694 1229 l 698 1229 l 699 1228 l 703 1228 l 705 1227 l 709 1227 l
 710 1226 l 715 1226 l 716 1225 l 720 1225 l 721 1224 l 726 1224 l 727 1223 l
 733 1223 l 734 1222 l 738 1222 l 739 1221 l 744 1221 l 745 1220 l 749 1220 l
 750 1219 l 756 1219 l 757 1218 l 760 1218 l s 760 1218 m 762 1218 l 763 1217 l
 767 1217 l 768 1216 l 774 1216 l 775 1215 l 780 1215 l 781 1214 l 785 1214 l
 786 1213 l 792 1213 l 793 1212 l 798 1212 l 799 1211 l 804 1211 l 806 1210 l
 811 1210 l 813 1209 l 817 1209 l 818 1208 l 824 1208 l 825 1207 l 828 1207 l s
 828 1207 m 829 1207 l 831 1207 l 832 1206 l 836 1206 l 838 1205 l 843 1205 l
 845 1204 l 850 1204 l 851 1203 l 857 1203 l 858 1202 l 864 1202 l 865 1201 l
 871 1201 l 872 1200 l 876 1200 l 878 1199 l 883 1199 l 885 1198 l 892 1198 l
 893 1197 l 896 1197 l s 896 1197 m 897 1197 l 898 1197 l 900 1196 l 905 1196 l
 907 1195 l 912 1195 l 914 1194 l 919 1194 l 921 1193 l 926 1193 l 928 1192 l
 934 1192 l 936 1191 l 941 1191 l 943 1190 l 948 1190 l 950 1189 l 957 1189 l
 958 1188 l 964 1188 l s 964 1188 m 965 1187 l 972 1187 l 973 1186 l 979 1186 l
 980 1185 l 987 1185 l 988 1184 l 994 1184 l 995 1183 l 1002 1183 l 1004 1182 l
 1011 1182 l 1012 1181 l 1019 1181 l 1020 1180 l 1026 1180 l 1027 1179 l 1031
 1179 l s 1031 1179 m 1033 1179 l 1034 1179 l 1035 1178 l 1042 1178 l 1044 1177
 l 1051 1177 l 1052 1176 l 1059 1176 l 1060 1175 l 1067 1175 l 1069 1174 l 1076
 1174 l 1077 1173 l 1084 1173 l 1085 1172 l 1094 1172 l 1095 1171 l 1099 1171 l
 s 1099 1171 m 1100 1171 l 1102 1171 l 1103 1170 l 1110 1170 l 1112 1169 l 1120
 1169 l 1121 1168 l 1128 1168 l 1129 1167 l 1136 1167 l 1138 1166 l 1146 1166 l
 1147 1165 l 1156 1165 l 1157 1164 l 1164 1164 l 1165 1163 l 1167 1163 l s 1167
 1163 m 1168 1163 l 1174 1163 l 1175 1162 l 1183 1162 l 1185 1161 l 1192 1161 l
 1193 1160 l 1201 1160 l 1203 1159 l 1211 1159 l 1212 1158 l 1221 1158 l 1222
 1157 l 1230 1157 l 1232 1156 l 1235 1156 l s 1235 1156 m 1236 1156 l 1240 1156
 l 1242 1155 l 1251 1155 l 1253 1154 l 1261 1154 l 1262 1153 l 1271 1153 l 1272
 1152 l 1280 1152 l 1282 1151 l 1291 1151 l 1293 1150 l 1301 1150 l 1302 1149 l
 s 1302 1149 m 1304 1149 l 1312 1149 l 1313 1148 l 1322 1148 l 1323 1147 l 1333
 1147 l 1334 1146 l 1344 1146 l 1345 1145 l 1355 1145 l 1356 1144 l 1365 1144 l
 1366 1143 l 1370 1143 l s 1370 1143 m 1372 1143 l 1376 1143 l 1377 1142 l 1387
 1142 l 1388 1141 l 1398 1141 l 1399 1140 l 1410 1140 l 1412 1139 l 1421 1139 l
 1423 1138 l 1432 1138 l 1434 1137 l 1438 1137 l s 1438 1137 m 1439 1137 l 1443
 1137 l 1445 1136 l 1456 1136 l 1457 1135 l 1467 1135 l 1468 1134 l 1479 1134 l
 1481 1133 l 1492 1133 l 1493 1132 l 1503 1132 l 1504 1131 l 1506 1131 l s 1506
 1131 m 1507 1131 l 1515 1131 l 1517 1130 l 1528 1130 l 1529 1129 l 1540 1129 l
 1542 1128 l 1553 1128 l 1554 1127 l 1565 1127 l 1567 1126 l 1574 1126 l s 1574
 1126 m 1575 1126 l 1578 1126 l 1579 1125 l 1591 1125 l 1593 1124 l 1604 1124 l
 1605 1123 l 1616 1123 l 1618 1122 l 1630 1122 l 1632 1121 l 1641 1121 l s 1641
 1121 m 1643 1121 l 1644 1120 l 1656 1120 l 1658 1119 l 1670 1119 l 1672 1118 l
 1684 1118 l 1686 1117 l 1698 1117 l 1699 1116 l 1709 1116 l s 1709 1116 m 1710
 1116 l 1712 1116 l 1713 1115 l 1726 1115 l 1727 1114 l 1739 1114 l 1741 1113 l
 1753 1113 l 1755 1112 l 1769 1112 l 1770 1111 l 1777 1111 l s 1777 1111 m 1778
 1111 l 1782 1111 l 1784 1110 l 1798 1110 l 1799 1109 l 1803 1109 l s
 [12 12] 0 sd 421 1621 m 423 1622 l 425 1622 l 427 1623 l 430 1623 l 431 1624 l
 434 1624 l 435 1625 l 439 1625 l 441 1626 l 443 1626 l 445 1627 l 449 1627 l
 450 1628 l 454 1628 l 456 1629 l 460 1629 l 461 1630 l 466 1630 l 467 1631 l
 472 1631 l 474 1632 l 479 1632 l 481 1633 l 486 1633 l 488 1634 l 489 1634 l s
 489 1634 m 490 1634 l 495 1634 l 496 1635 l 503 1635 l 504 1636 l 513 1636 l
 514 1637 l 524 1637 l 525 1638 l 537 1638 l 539 1639 l 557 1639 l s 557 1639 m
 558 1640 l 590 1640 l 591 1641 l 625 1641 l s 625 1641 m 626 1641 l 630 1641 l
 632 1640 l 669 1640 l 670 1639 l 692 1639 l s 692 1639 m 694 1639 l 695 1638 l
 713 1638 l 715 1637 l 730 1637 l 731 1636 l 746 1636 l 748 1635 l 760 1635 l s
 760 1635 m 762 1635 l 763 1634 l 775 1634 l 777 1633 l 788 1633 l 789 1632 l
 802 1632 l 803 1631 l 814 1631 l 816 1630 l 827 1630 l 828 1629 l s 828 1629 m
 829 1629 l 838 1629 l 839 1628 l 850 1628 l 851 1627 l 861 1627 l 863 1626 l
 872 1626 l 874 1625 l 883 1625 l 885 1624 l 894 1624 l 896 1623 l s 896 1623 m
 897 1623 l 905 1623 l 907 1622 l 916 1622 l 918 1621 l 928 1621 l 929 1620 l
 939 1620 l 940 1619 l 948 1619 l 950 1618 l 959 1618 l 961 1617 l 964 1617 l s
 964 1617 m 965 1617 l 969 1617 l 970 1616 l 980 1616 l 981 1615 l 991 1615 l
 993 1614 l 1001 1614 l 1002 1613 l 1012 1613 l 1013 1612 l 1022 1612 l 1023
 1611 l 1031 1611 l s 1031 1611 m 1033 1611 l 1034 1610 l 1042 1610 l 1044 1609
 l 1053 1609 l 1055 1608 l 1063 1608 l 1064 1607 l 1074 1607 l 1076 1606 l 1084
 1606 l 1085 1605 l 1095 1605 l 1096 1604 l 1099 1604 l s 1099 1604 m 1100 1604
 l 1105 1604 l 1106 1603 l 1116 1603 l 1117 1602 l 1125 1602 l 1127 1601 l 1136
 1601 l 1138 1600 l 1146 1600 l 1147 1599 l 1157 1599 l 1159 1598 l 1167 1598 l
 s 1167 1598 m 1168 1598 l 1170 1597 l 1178 1597 l 1179 1596 l 1189 1596 l 1190
 1595 l 1200 1595 l 1201 1594 l 1211 1594 l 1212 1593 l 1221 1593 l 1222 1592 l
 1232 1592 l 1233 1591 l 1235 1591 l s 1235 1591 m 1236 1591 l 1243 1591 l 1244
 1590 l 1254 1590 l 1255 1589 l 1265 1589 l 1266 1588 l 1276 1588 l 1277 1587 l
 1287 1587 l 1289 1586 l 1298 1586 l 1300 1585 l 1302 1585 l s 1302 1585 m 1304
 1585 l 1309 1585 l 1311 1584 l 1320 1584 l 1322 1583 l 1331 1583 l 1333 1582 l
 1343 1582 l 1344 1581 l 1355 1581 l 1356 1580 l 1366 1580 l 1367 1579 l 1370
 1579 l s 1370 1579 m 1372 1579 l 1377 1579 l 1378 1578 l 1390 1578 l 1391 1577
 l 1401 1577 l 1402 1576 l 1413 1576 l 1414 1575 l 1424 1575 l 1426 1574 l 1437
 1574 l 1438 1573 l s 1438 1573 m 1439 1573 l 1449 1573 l 1450 1572 l 1460 1572
 l 1461 1571 l 1473 1571 l 1474 1570 l 1485 1570 l 1486 1569 l 1497 1569 l 1499
 1568 l 1506 1568 l s 1506 1568 m 1507 1568 l 1510 1568 l 1511 1567 l 1522 1567
 l 1524 1566 l 1535 1566 l 1536 1565 l 1547 1565 l 1549 1564 l 1560 1564 l 1561
 1563 l 1572 1563 l 1574 1562 l s 1574 1562 m 1575 1562 l 1586 1562 l 1587 1561
 l 1598 1561 l 1600 1560 l 1611 1560 l 1612 1559 l 1625 1559 l 1626 1558 l 1639
 1558 l 1640 1557 l 1641 1557 l s 1641 1557 m 1643 1557 l 1651 1557 l 1652 1556
 l 1665 1556 l 1666 1555 l 1679 1555 l 1680 1554 l 1692 1554 l 1694 1553 l 1706
 1553 l 1708 1552 l 1709 1552 l s 1709 1552 m 1710 1552 l 1720 1552 l 1722 1551
 l 1734 1551 l 1735 1550 l 1748 1550 l 1749 1549 l 1762 1549 l 1763 1548 l 1775
 1548 l 1777 1547 l s 1777 1547 m 1778 1547 l 1791 1547 l 1792 1546 l 1803 1546
 l s [4 8] 0 sd 421 1801 m 423 1802 l 425 1804 l 427 1805 l 428 1806 l 430 1807
 l 431 1809 l 432 1810 l 434 1811 l 435 1812 l 437 1813 l 439 1815 l 441 1816 l
 443 1818 l 445 1819 l 446 1820 l 448 1821 l 450 1823 l 452 1824 l 454 1826 l
 456 1827 l 457 1828 l 459 1829 l 460 1830 l 461 1830 l 463 1831 l 464 1832 l
 466 1833 l 468 1835 l 470 1836 l 472 1838 l 474 1839 l 475 1840 l 477 1841 l
 479 1843 l 481 1844 l 482 1845 l 484 1846 l 485 1846 l 486 1847 l 488 1848 l
 489 1849 l s 489 1849 m 490 1850 l 492 1851 l 493 1852 l 495 1853 l 496 1854 l
 497 1854 l 499 1855 l 500 1856 l 502 1857 l 504 1859 l 506 1860 l 507 1861 l
 508 1861 l 510 1862 l 511 1863 l 513 1864 l 515 1866 l 517 1866 l 519 1868 l
 521 1869 l 522 1870 l 524 1870 l 526 1872 l 528 1873 l 529 1874 l 531 1874 l
 533 1876 l 535 1877 l 536 1877 l 537 1878 l 539 1879 l 540 1880 l 542 1880 l
 544 1882 l 546 1883 l 547 1883 l 549 1884 l 550 1885 l 551 1885 l 553 1886 l
 555 1888 l 557 1888 l s 557 1888 m 558 1889 l 560 1890 l 561 1890 l 562 1891 l
 564 1892 l 565 1892 l 567 1893 l 568 1894 l 569 1894 l 571 1895 l 572 1896 l
 573 1896 l 575 1897 l 576 1898 l 578 1898 l 580 1900 l 582 1900 l 583 1901 l
 585 1901 l 587 1903 l 589 1903 l 591 1905 l 593 1905 l 594 1906 l 596 1906 l
 597 1907 l 598 1907 l 600 1908 l 601 1909 l 602 1909 l 604 1910 l 605 1910 l
 607 1911 l 608 1911 l 609 1912 l 611 1913 l 612 1913 l 614 1914 l 615 1914 l
 616 1915 l 618 1915 l 619 1916 l 620 1916 l 622 1917 l 623 1917 l 625 1918 l s
 625 1918 m 626 1918 l 627 1919 l 629 1919 l 630 1920 l 632 1920 l 633 1921 l
 634 1921 l 636 1922 l 637 1922 l 638 1923 l 640 1923 l 641 1924 l 643 1924 l
 644 1925 l 645 1925 l 647 1926 l 648 1926 l 650 1927 l 651 1927 l 652 1928 l
 655 1928 l 656 1929 l 658 1929 l 659 1930 l 661 1930 l 662 1931 l 663 1931 l
 665 1932 l 667 1932 l 669 1933 l 670 1933 l 672 1934 l 674 1934 l 676 1935 l
 677 1935 l 679 1936 l 681 1936 l 683 1937 l 684 1937 l 685 1938 l 688 1938 l
 690 1939 l 692 1939 l s 692 1939 m 694 1940 l 695 1940 l 697 1941 l 699 1941 l
 701 1942 l 703 1942 l 705 1943 l 708 1943 l 709 1944 l 712 1944 l 713 1945 l
 716 1945 l 717 1946 l 720 1946 l 721 1947 l 726 1947 l 727 1948 l 730 1948 l
 731 1949 l 734 1949 l 735 1950 l 739 1950 l 741 1951 l 744 1951 l 745 1952 l
 749 1952 l 750 1953 l 755 1953 l 756 1954 l 760 1954 l s 760 1954 m 762 1955 l
 766 1955 l 767 1956 l 771 1956 l 773 1957 l 777 1957 l 778 1958 l 784 1958 l
 785 1959 l 789 1959 l 791 1960 l 796 1960 l 798 1961 l 803 1961 l 804 1962 l
 811 1962 l 813 1963 l 818 1963 l 820 1964 l 827 1964 l 828 1965 l s 828 1965 m
 829 1965 l 835 1965 l 836 1966 l 845 1966 l 846 1967 l 854 1967 l 856 1968 l
 865 1968 l 867 1969 l 876 1969 l 878 1970 l 889 1970 l 890 1971 l 896 1971 l s
 896 1971 m 897 1971 l 903 1971 l 904 1972 l 919 1972 l 921 1973 l 939 1973 l
 940 1974 l 962 1974 l 964 1975 l s 964 1975 m 965 1975 l 997 1975 l 998 1976 l
 1031 1976 l s 1031 1976 m 1033 1976 l 1099 1976 l s 1099 1976 m 1100 1976 l
 1128 1976 l 1129 1975 l 1167 1975 l s 1167 1975 m 1168 1975 l 1172 1975 l 1174
 1974 l 1207 1974 l 1208 1973 l 1235 1973 l s 1235 1973 m 1236 1973 l 1237 1972
 l 1262 1972 l 1264 1971 l 1287 1971 l 1289 1970 l 1302 1970 l s 1302 1970 m
 1304 1970 l 1309 1970 l 1311 1969 l 1331 1969 l 1333 1968 l 1352 1968 l 1354
 1967 l 1370 1967 l s 1370 1967 m 1372 1967 l 1373 1967 l 1374 1966 l 1392 1966
 l 1394 1965 l 1412 1965 l 1413 1964 l 1431 1964 l 1432 1963 l 1438 1963 l s
 1438 1963 m 1439 1963 l 1450 1963 l 1452 1962 l 1468 1962 l 1470 1961 l 1486
 1961 l 1488 1960 l 1504 1960 l 1506 1959 l s 1506 1959 m 1507 1959 l 1522 1959
 l 1524 1958 l 1540 1958 l 1542 1957 l 1557 1957 l 1558 1956 l 1574 1956 l s
 1574 1956 m 1575 1956 l 1576 1955 l 1591 1955 l 1593 1954 l 1609 1954 l 1611
 1953 l 1626 1953 l 1627 1952 l 1641 1952 l s 1641 1952 m 1643 1952 l 1644 1952
 l 1645 1951 l 1661 1951 l 1662 1950 l 1677 1950 l 1679 1949 l 1695 1949 l 1697
 1948 l 1709 1948 l s 1709 1948 m 1710 1948 l 1712 1948 l 1713 1947 l 1728 1947
 l 1730 1946 l 1746 1946 l 1748 1945 l 1763 1945 l 1764 1944 l 1777 1944 l s
 1777 1944 m 1778 1944 l 1780 1944 l 1781 1943 l 1798 1943 l 1799 1942 l 1803
 1942 l s [] 0 sd 400 2372 m20 480 2388 m 477 2386 l 474 2383 l 471 2377 l 470
 2373 l 468 2367 l 467 2358 l 465 2346 l s 480 2388 m 483 2388 l 486 2385 l 486
 2380 l 485 2377 l 483 2376 l 480 2375 l 476 2375 l s 476 2375 m 479 2373 l 482
 2370 l 483 2367 l 483 2363 l 482 2360 l 480 2358 l 477 2357 l 474 2357 l 471
 2358 l 468 2364 l s 508 2388 m 508 2364 l 507 2360 l 505 2358 l 502 2357 l 499
 2357 l 496 2358 l 495 2360 l 494 2364 l 494 2367 l s 535 2375 m 562 2375 l s
 535 2366 m 562 2366 l s 619 2388 m 605 2388 l 603 2375 l 605 2376 l 609 2377 l
 614 2377 l 618 2376 l 621 2373 l 622 2369 l 622 2366 l 621 2361 l 618 2358 l
 614 2357 l 609 2357 l 605 2358 l 603 2360 l 602 2363 l s 634 2360 m 633 2358 l
 634 2357 l 636 2358 l 634 2360 l cl s 655 2388 m 651 2386 l 648 2382 l 646
2375
 l 646 2370 l 648 2363 l 651 2358 l 655 2357 l 658 2357 l 662 2358 l 665 2363 l
 667 2370 l 667 2375 l 665 2382 l 662 2386 l 658 2388 l 655 2388 l cl s 400
2283
 m21 480 2299 m 477 2297 l 474 2294 l 471 2289 l 470 2284 l 468 2278 l 467 2269
 l 465 2257 l s 480 2299 m 483 2299 l 486 2296 l 486 2292 l 485 2289 l 483 2287
 l 480 2286 l 476 2286 l s 476 2286 m 479 2284 l 482 2281 l 483 2278 l 483 2274
 l 482 2271 l 480 2269 l 477 2268 l 474 2268 l 471 2269 l 468 2275 l s 508 2299
 m 508 2275 l 507 2271 l 505 2269 l 502 2268 l 499 2268 l 496 2269 l 495 2271 l
 494 2275 l 494 2278 l s 535 2286 m 562 2286 l s 535 2277 m 562 2277 l s 591
 2293 m 594 2294 l 599 2299 l 599 2268 l s 625 2299 m 621 2297 l 618 2293 l 617
 2286 l 617 2281 l 618 2274 l 621 2269 l 625 2268 l 628 2268 l 633 2269 l 636
 2274 l 637 2281 l 637 2286 l 636 2293 l 633 2297 l 628 2299 l 625 2299 l cl s
 649 2271 m 648 2269 l 649 2268 l 651 2269 l 649 2271 l cl s 670 2299 m 665
2297
 l 662 2293 l 661 2286 l 661 2281 l 662 2274 l 665 2269 l 670 2268 l 673 2268 l
 677 2269 l 680 2274 l 682 2281 l 682 2286 l 680 2293 l 677 2297 l 673 2299 l
 670 2299 l cl s 400 2194 m22 480 2210 m 477 2209 l 474 2206 l 471 2200 l 470
 2195 l 468 2189 l 467 2180 l 465 2169 l s 480 2210 m 483 2210 l 486 2207 l 486
 2203 l 485 2200 l 483 2198 l 480 2197 l 476 2197 l s 476 2197 m 479 2195 l 482
 2192 l 483 2189 l 483 2185 l 482 2182 l 480 2180 l 477 2179 l 474 2179 l 471
 2180 l 468 2186 l s 508 2210 m 508 2186 l 507 2182 l 505 2180 l 502 2179 l 499
 2179 l 496 2180 l 495 2182 l 494 2186 l 494 2189 l s 535 2197 m 562 2197 l s
 535 2188 m 562 2188 l s 591 2204 m 594 2206 l 599 2210 l 599 2179 l s 634 2210
 m 619 2210 l 618 2197 l 619 2198 l 624 2200 l 628 2200 l 633 2198 l 636 2195 l
 637 2191 l 637 2188 l 636 2183 l 633 2180 l 628 2179 l 624 2179 l 619 2180 l
 618 2182 l 617 2185 l s 649 2182 m 648 2180 l 649 2179 l 651 2180 l 649 2182 l
 cl s 670 2210 m 665 2209 l 662 2204 l 661 2197 l 661 2192 l 662 2185 l 665
2180
 l 670 2179 l 673 2179 l 677 2180 l 680 2185 l 682 2192 l 682 2197 l 680 2204 l
 677 2209 l 673 2210 l 670 2210 l cl s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%%%%%%% Postscript file of Fig.1c
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% Uniform susceptibility
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: DISK$ITP:[YING.FIG]NUFIT.PS;125 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.14/03
%%CreationDate: 01/12/92   22.43
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 222 683 m 222 2461 l s
 256 683 m 222 683 l s 239 727 m 222 727 l s 239 772 m 222 772 l s 239 816 m
222
 816 l s 239 861 m 222 861 l s 256 905 m 222 905 l s 239 950 m 222 950 l s 239
 994 m 222 994 l s 239 1038 m 222 1038 l s 239 1083 m 222 1083 l s 256 1127 m
 222 1127 l s 239 1172 m 222 1172 l s 239 1216 m 222 1216 l s 239 1261 m 222
 1261 l s 239 1305 m 222 1305 l s 256 1350 m 222 1350 l s 239 1394 m 222 1394 l
 s 239 1439 m 222 1439 l s 239 1483 m 222 1483 l s 239 1528 m 222 1528 l s 256
 1572 m 222 1572 l s 239 1616 m 222 1616 l s 239 1661 m 222 1661 l s 239 1705 m
 222 1705 l s 239 1750 m 222 1750 l s 256 1794 m 222 1794 l s 239 1839 m 222
 1839 l s 239 1883 m 222 1883 l s 239 1928 m 222 1928 l s 239 1972 m 222 1972 l
 s 256 2017 m 222 2017 l s 239 2061 m 222 2061 l s 239 2106 m 222 2106 l s 239
 2150 m 222 2150 l s 239 2194 m 222 2194 l s 256 2239 m 222 2239 l s 239 2283 m
 222 2283 l s 239 2328 m 222 2328 l s 239 2372 m 222 2372 l s 239 2417 m 222
 2417 l s 256 2461 m 222 2461 l s 256 2461 m 222 2461 l s 162 698 m 157 697 l
 154 692 l 153 685 l 153 681 l 154 673 l 157 669 l 162 667 l 165 667 l 169 669
l
 172 673 l 173 681 l 173 685 l 172 692 l 169 697 l 165 698 l 162 698 l cl s 87
 921 m 83 919 l 80 915 l 79 907 l 79 903 l 80 895 l 83 891 l 87 890 l 90 890 l
 95 891 l 98 895 l 99 903 l 99 907 l 98 915 l 95 919 l 90 921 l 87 921 l cl s
 111 892 m 110 891 l 111 890 l 113 891 l 111 892 l cl s 132 921 m 127 919 l 124
 915 l 123 907 l 123 903 l 124 895 l 127 891 l 132 890 l 135 890 l 139 891 l
142
 895 l 144 903 l 144 907 l 142 915 l 139 919 l 135 921 l 132 921 l cl s 157 915
 m 160 916 l 165 921 l 165 890 l s 87 1143 m 83 1141 l 80 1137 l 79 1130 l 79
 1125 l 80 1118 l 83 1113 l 87 1112 l 90 1112 l 95 1113 l 98 1118 l 99 1125 l
99
 1130 l 98 1137 l 95 1141 l 90 1143 l 87 1143 l cl s 111 1115 m 110 1113 l 111
 1112 l 113 1113 l 111 1115 l cl s 132 1143 m 127 1141 l 124 1137 l 123 1130 l
 123 1125 l 124 1118 l 127 1113 l 132 1112 l 135 1112 l 139 1113 l 142 1118 l
 144 1125 l 144 1130 l 142 1137 l 139 1141 l 135 1143 l 132 1143 l cl s 154
1136
 m 154 1137 l 156 1140 l 157 1141 l 160 1143 l 166 1143 l 169 1141 l 170 1140 l
 172 1137 l 172 1134 l 170 1131 l 167 1127 l 153 1112 l 173 1112 l s 87 1365 m
 83 1364 l 80 1359 l 79 1352 l 79 1347 l 80 1340 l 83 1336 l 87 1334 l 90 1334
l
 95 1336 l 98 1340 l 99 1347 l 99 1352 l 98 1359 l 95 1364 l 90 1365 l 87 1365
l
 cl s 111 1337 m 110 1336 l 111 1334 l 113 1336 l 111 1337 l cl s 132 1365 m
127
 1364 l 124 1359 l 123 1352 l 123 1347 l 124 1340 l 127 1336 l 132 1334 l 135
 1334 l 139 1336 l 142 1340 l 144 1347 l 144 1352 l 142 1359 l 139 1364 l 135
 1365 l 132 1365 l cl s 156 1365 m 172 1365 l 163 1353 l 167 1353 l 170 1352 l
 172 1350 l 173 1346 l 173 1343 l 172 1339 l 169 1336 l 165 1334 l 160 1334 l
 154 1337 l 153 1340 l s 87 1588 m 83 1586 l 80 1582 l 79 1574 l 79 1570 l 80
 1562 l 83 1558 l 87 1556 l 90 1556 l 95 1558 l 98 1562 l 99 1570 l 99 1574 l
98
 1582 l 95 1586 l 90 1588 l 87 1588 l cl s 111 1559 m 110 1558 l 111 1556 l 113
 1558 l 111 1559 l cl s 132 1588 m 127 1586 l 124 1582 l 123 1574 l 123 1570 l
 124 1562 l 127 1558 l 132 1556 l 135 1556 l 139 1558 l 142 1562 l 144 1570 l
 144 1574 l 142 1582 l 139 1586 l 135 1588 l 132 1588 l cl s 167 1588 m 153
1567
 l 175 1567 l s 167 1588 m 167 1556 l s 87 1810 m 83 1808 l 80 1804 l 79 1797 l
 79 1792 l 80 1785 l 83 1780 l 87 1779 l 90 1779 l 95 1780 l 98 1785 l 99 1792
l
 99 1797 l 98 1804 l 95 1808 l 90 1810 l 87 1810 l cl s 111 1782 m 110 1780 l
 111 1779 l 113 1780 l 111 1782 l cl s 132 1810 m 127 1808 l 124 1804 l 123
1797
 l 123 1792 l 124 1785 l 127 1780 l 132 1779 l 135 1779 l 139 1780 l 142 1785 l
 144 1792 l 144 1797 l 142 1804 l 139 1808 l 135 1810 l 132 1810 l cl s 170
1810
 m 156 1810 l 154 1797 l 156 1798 l 160 1799 l 165 1799 l 169 1798 l 172 1795 l
 173 1791 l 173 1788 l 172 1783 l 169 1780 l 165 1779 l 160 1779 l 156 1780 l
 154 1782 l 153 1785 l s 87 2032 m 83 2031 l 80 2026 l 79 2019 l 79 2014 l 80
 2007 l 83 2003 l 87 2001 l 90 2001 l 95 2003 l 98 2007 l 99 2014 l 99 2019 l
98
 2026 l 95 2031 l 90 2032 l 87 2032 l cl s 111 2004 m 110 2003 l 111 2001 l 113
 2003 l 111 2004 l cl s 132 2032 m 127 2031 l 124 2026 l 123 2019 l 123 2014 l
 124 2007 l 127 2003 l 132 2001 l 135 2001 l 139 2003 l 142 2007 l 144 2014 l
 144 2019 l 142 2026 l 139 2031 l 135 2032 l 132 2032 l cl s 172 2028 m 170
2031
 l 166 2032 l 163 2032 l 159 2031 l 156 2026 l 154 2019 l 154 2011 l 156 2005 l
 159 2003 l 163 2001 l 165 2001 l 169 2003 l 172 2005 l 173 2010 l 173 2011 l
 172 2016 l 169 2019 l 165 2020 l 163 2020 l 159 2019 l 156 2016 l 154 2011 l s
 87 2254 m 83 2253 l 80 2249 l 79 2241 l 79 2237 l 80 2229 l 83 2225 l 87 2223
l
 90 2223 l 95 2225 l 98 2229 l 99 2237 l 99 2241 l 98 2249 l 95 2253 l 90 2254
l
 87 2254 l cl s 111 2226 m 110 2225 l 111 2223 l 113 2225 l 111 2226 l cl s 132
 2254 m 127 2253 l 124 2249 l 123 2241 l 123 2237 l 124 2229 l 127 2225 l 132
 2223 l 135 2223 l 139 2225 l 142 2229 l 144 2237 l 144 2241 l 142 2249 l 139
 2253 l 135 2254 l 132 2254 l cl s 173 2254 m 159 2223 l s 153 2254 m 173 2254
l
 s 87 2477 m 83 2475 l 80 2471 l 79 2463 l 79 2459 l 80 2452 l 83 2447 l 87
2446
 l 90 2446 l 95 2447 l 98 2452 l 99 2459 l 99 2463 l 98 2471 l 95 2475 l 90
2477
 l 87 2477 l cl s 111 2449 m 110 2447 l 111 2446 l 113 2447 l 111 2449 l cl s
 132 2477 m 127 2475 l 124 2471 l 123 2463 l 123 2459 l 124 2452 l 127 2447 l
 132 2446 l 135 2446 l 139 2447 l 142 2452 l 144 2459 l 144 2463 l 142 2471 l
 139 2475 l 135 2477 l 132 2477 l cl s 160 2477 m 156 2475 l 154 2472 l 154
2469
 l 156 2466 l 165 2463 l 169 2462 l 172 2459 l 173 2456 l 173 2452 l 172 2449 l
 170 2447 l 166 2446 l 160 2446 l 156 2447 l 154 2449 l 153 2452 l 153 2456 l
 154 2459 l 157 2462 l 162 2463 l 167 2465 l 170 2466 l 172 2469 l 172 2472 l
 170 2475 l 166 2477 l 160 2477 l cl s 222 683 m 2001 683 l s 222 716 m 222 683
 l s 321 699 m 321 683 l s 420 716 m 420 683 l s 519 699 m 519 683 l s 618 716
m
 618 683 l s 716 699 m 716 683 l s 815 716 m 815 683 l s 914 699 m 914 683 l s
 1013 716 m 1013 683 l s 1112 699 m 1112 683 l s 1210 716 m 1210 683 l s 1309
 699 m 1309 683 l s 1408 716 m 1408 683 l s 1507 699 m 1507 683 l s 1606 716 m
 1606 683 l s 1704 699 m 1704 683 l s 1803 716 m 1803 683 l s 1902 699 m 1902
 683 l s 2001 716 m 2001 683 l s 227 661 m 212 640 l 234 640 l s 227 661 m 227
 629 l s 429 656 m 427 659 l 423 661 l 420 661 l 415 659 l 412 655 l 411 647 l
 411 640 l 412 634 l 415 631 l 420 629 l 421 629 l 426 631 l 429 634 l 430 638
l
 430 640 l 429 644 l 426 647 l 421 649 l 420 649 l 415 647 l 412 644 l 411 640
l
 s 615 661 m 610 659 l 609 656 l 609 653 l 610 650 l 619 647 l 623 646 l 626
643
 l 628 640 l 628 635 l 626 632 l 625 631 l 620 629 l 615 629 l 610 631 l 609
632
 l 607 635 l 607 640 l 609 643 l 612 646 l 616 647 l 625 650 l 626 653 l 626
656
 l 625 659 l 620 661 l 615 661 l cl s 794 655 m 797 656 l 802 661 l 802 629 l s
 828 661 m 824 659 l 821 655 l 820 647 l 820 643 l 821 635 l 824 631 l 828 629
l
 831 629 l 836 631 l 839 635 l 840 643 l 840 647 l 839 655 l 836 659 l 831 661
l
 828 661 l cl s 992 655 m 995 656 l 999 661 l 999 629 l s 1019 653 m 1019 655 l
 1020 658 l 1022 659 l 1025 661 l 1030 661 l 1033 659 l 1035 658 l 1036 655 l
 1036 652 l 1035 649 l 1032 644 l 1017 629 l 1038 629 l s 1190 655 m 1193 656 l
 1197 661 l 1197 629 l s 1230 661 m 1215 640 l 1237 640 l s 1230 661 m 1230 629
 l s 1387 655 m 1390 656 l 1395 661 l 1395 629 l s 1432 656 m 1430 659 l 1426
 661 l 1423 661 l 1418 659 l 1415 655 l 1414 647 l 1414 640 l 1415 634 l 1418
 631 l 1423 629 l 1424 629 l 1429 631 l 1432 634 l 1433 638 l 1433 640 l 1432
 644 l 1429 647 l 1424 649 l 1423 649 l 1418 647 l 1415 644 l 1414 640 l s 1585
 655 m 1588 656 l 1592 661 l 1592 629 l s 1617 661 m 1613 659 l 1611 656 l 1611
 653 l 1613 650 l 1622 647 l 1626 646 l 1629 643 l 1631 640 l 1631 635 l 1629
 632 l 1628 631 l 1623 629 l 1617 629 l 1611 632 l 1610 635 l 1610 640 l 1611
 643 l 1614 646 l 1619 647 l 1628 650 l 1629 653 l 1629 656 l 1628 659 l 1623
 661 l 1617 661 l cl s 1779 653 m 1779 655 l 1781 658 l 1782 659 l 1785 661 l
 1791 661 l 1794 659 l 1796 658 l 1797 655 l 1797 652 l 1796 649 l 1793 644 l
 1778 629 l 1799 629 l s 1816 661 m 1812 659 l 1809 655 l 1808 647 l 1808 643 l
 1809 635 l 1812 631 l 1816 629 l 1819 629 l 1824 631 l 1827 635 l 1828 643 l
 1828 647 l 1827 655 l 1824 659 l 1819 661 l 1816 661 l cl s 1977 653 m 1977
655
 l 1978 658 l 1980 659 l 1983 661 l 1989 661 l 1992 659 l 1993 658 l 1995 655 l
 1995 652 l 1993 649 l 1990 644 l 1976 629 l 1996 629 l s 2007 653 m 2007 655 l
 2008 658 l 2010 659 l 2013 661 l 2019 661 l 2021 659 l 2023 658 l 2024 655 l
 2024 652 l 2023 649 l 2020 644 l 2005 629 l 2026 629 l s /w 32
 def /w2 {w 2 div} def /w3 {w 3 div} def 420 1758 m20 618 1829 m20 815 1858 m20
 1013 1865 m20 1210 1840 m20 1408 1866 m20 1606 1861 m20 1803 1875 m20 420 1283
 m21 618 1589 m21 815 1670 m21 1013 1708 m21 1210 1730 m21 1408 1744 m21 1606
 1754 m21 1803 1746 m21 420 934 m22 618 1325 m22 815 1543 m22 1013 1621 m22
1210
 1662 m22 1408 1690 m22 1606 1703 m22 1803 1704 m22 1966 618 m 1966 563 l s
1966
 563 m 1998 563 l s 421 1803 m 423 1803 l 425 1805 l 427 1805 l 428 1806 l 430
 1806 l 432 1808 l 434 1808 l 435 1809 l 437 1809 l 438 1810 l 439 1810 l 441
 1811 l 442 1811 l 443 1812 l 445 1813 l 446 1813 l 448 1814 l 449 1814 l 450
 1815 l 452 1815 l 453 1816 l 454 1816 l 456 1817 l 457 1817 l 459 1818 l 461
 1818 l 463 1819 l 464 1819 l 466 1820 l 467 1820 l 468 1821 l 470 1821 l 471
 1822 l 474 1822 l 475 1823 l 477 1823 l 478 1824 l 481 1824 l 482 1825 l 484
 1825 l 485 1826 l 488 1826 l 489 1827 l s 489 1827 m 490 1827 l 492 1827 l 493
 1828 l 495 1828 l 496 1829 l 499 1829 l 500 1830 l 503 1830 l 504 1831 l 507
 1831 l 508 1832 l 513 1832 l 514 1833 l 517 1833 l 518 1834 l 521 1834 l 522
 1835 l 526 1835 l 528 1836 l 531 1836 l 532 1837 l 536 1837 l 537 1838 l 542
 1838 l 543 1839 l 547 1839 l 549 1840 l 554 1840 l 555 1841 l 557 1841 l s 557
 1841 m 558 1841 l 560 1841 l 561 1842 l 567 1842 l 568 1843 l 573 1843 l 575
 1844 l 582 1844 l 583 1845 l 589 1845 l 590 1846 l 598 1846 l 600 1847 l 607
 1847 l 608 1848 l 616 1848 l 618 1849 l 625 1849 l s 625 1849 m 626 1849 l 627
 1849 l 629 1850 l 640 1850 l 641 1851 l 652 1851 l 654 1852 l 670 1852 l 672
 1853 l 692 1853 l s 692 1853 m 694 1853 l 697 1853 l 698 1854 l 737 1854 l 738
 1855 l 760 1855 l s 760 1855 m 762 1855 l 822 1855 l 824 1856 l 827 1856 l 828
 1856 l s 828 1856 m 829 1856 l 896 1856 l s 896 1856 m 897 1856 l 941 1856 l
 943 1855 l 964 1855 l s 964 1855 m 965 1855 l 986 1855 l 987 1856 l 1026 1856
l
 1027 1856 l 1031 1856 l s 1031 1856 m 1033 1856 l 1099 1856 l s 1099 1856 m
 1100 1856 l 1167 1856 l s 1167 1856 m 1168 1856 l 1177 1856 l 1178 1855 l 1222
 1855 l 1224 1855 l 1235 1855 l s 1235 1855 m 1236 1855 l 1302 1855 l s 1302
 1855 m 1304 1855 l 1370 1855 l s 1370 1855 m 1372 1855 l 1396 1855 l 1398 1854
 l 1438 1854 l s 1438 1854 m 1439 1854 l 1499 1854 l 1500 1854 l 1506 1854 l s
 1506 1854 m 1507 1854 l 1574 1854 l s 1574 1854 m 1575 1854 l 1641 1854 l s
 1641 1854 m 1643 1854 l 1709 1854 l s 1709 1854 m 1710 1854 l 1777 1854 l s
 1777 1854 m 1778 1854 l 1803 1854 l s [12 12] 0 sd 421 1360 m 423 1363 l 425
 1369 l 427 1372 l 428 1375 l 430 1378 l 432 1384 l 434 1387 l 435 1390 l 437
 1392 l 439 1398 l 441 1400 l 443 1406 l 445 1408 l 446 1411 l 448 1413 l 449
 1416 l 450 1418 l 452 1421 l 453 1423 l 454 1426 l 456 1428 l 457 1431 l 459
 1433 l 460 1435 l 461 1438 l 463 1440 l 464 1442 l 466 1444 l 467 1447 l 468
 1449 l 470 1451 l 472 1455 l 474 1458 l 475 1460 l 477 1462 l 479 1466 l 481
 1468 l 482 1470 l 484 1472 l 486 1476 l 488 1478 l 489 1480 l s 489 1480 m 490
 1482 l 492 1484 l 493 1486 l 496 1489 l 497 1491 l 499 1493 l 500 1495 l 503
 1498 l 504 1500 l 506 1502 l 507 1504 l 510 1507 l 511 1509 l 513 1510 l 514
 1512 l 517 1515 l 518 1517 l 525 1524 l 526 1526 l 528 1527 l 529 1529 l 531
 1530 l 532 1532 l 536 1536 l 537 1538 l 539 1539 l 547 1547 l 549 1548 l 550
 1550 l 551 1551 l 553 1552 l 554 1554 l 555 1555 l 557 1556 l s 557 1556 m 558
 1557 l 562 1561 l 564 1562 l 565 1564 l 567 1565 l 569 1567 l 571 1568 l 572
 1569 l 573 1571 l 575 1572 l 576 1573 l 578 1574 l 580 1576 l 582 1577 l 583
 1578 l 585 1579 l 586 1581 l 587 1582 l 589 1583 l 591 1585 l 593 1586 l 594
 1587 l 596 1588 l 598 1590 l 600 1591 l 602 1593 l 604 1594 l 605 1595 l 607
 1596 l 609 1598 l 611 1599 l 612 1600 l 614 1601 l 616 1603 l 618 1604 l 620
 1606 l 622 1606 l 623 1607 l 625 1608 l s 625 1608 m 626 1609 l 627 1610 l 629
 1611 l 630 1612 l 632 1613 l 633 1613 l 634 1614 l 636 1615 l 638 1617 l 640
 1618 l 641 1618 l 643 1619 l 645 1621 l 647 1622 l 648 1623 l 650 1623 l 652
 1625 l 654 1626 l 655 1626 l 656 1627 l 658 1628 l 659 1629 l 661 1629 l 663
 1631 l 665 1632 l 666 1632 l 667 1633 l 669 1634 l 670 1634 l 672 1635 l 674
 1637 l 676 1637 l 677 1638 l 679 1639 l 680 1639 l 681 1640 l 683 1641 l 684
 1641 l 685 1642 l 687 1643 l 688 1643 l 690 1644 l 691 1645 l 692 1645 l s 692
 1645 m 694 1646 l 695 1646 l 697 1647 l 698 1648 l 699 1648 l 701 1649 l 702
 1650 l 703 1650 l 705 1651 l 706 1651 l 708 1652 l 709 1653 l 710 1653 l 712
 1654 l 713 1654 l 715 1655 l 716 1655 l 717 1656 l 719 1657 l 720 1657 l 721
 1658 l 723 1658 l 724 1659 l 726 1659 l 727 1660 l 728 1660 l 730 1661 l 731
 1661 l 733 1662 l 734 1662 l 735 1663 l 737 1664 l 738 1664 l 739 1665 l 741
 1665 l 742 1666 l 744 1666 l 745 1667 l 746 1667 l 748 1668 l 749 1668 l 750
 1669 l 753 1669 l 755 1670 l 756 1670 l 757 1671 l 759 1671 l 760 1672 l s 760
 1672 m 762 1672 l 763 1673 l 764 1673 l 766 1674 l 767 1674 l 768 1675 l 771
 1675 l 773 1676 l 774 1676 l 775 1677 l 777 1677 l 778 1678 l 781 1678 l 782
 1679 l 784 1679 l 785 1680 l 786 1680 l 788 1681 l 791 1681 l 792 1682 l 793
 1682 l 795 1683 l 798 1683 l 799 1684 l 802 1684 l 803 1685 l 804 1685 l 806
 1686 l 809 1686 l 810 1687 l 813 1687 l 814 1688 l 817 1688 l 818 1689 l 821
 1689 l 822 1690 l 825 1690 l 827 1691 l 828 1691 l s 828 1691 m 829 1691 l 831
 1692 l 833 1692 l 835 1693 l 838 1693 l 839 1694 l 842 1694 l 843 1695 l 846
 1695 l 847 1696 l 851 1696 l 853 1697 l 856 1697 l 857 1698 l 860 1698 l 861
 1699 l 865 1699 l 867 1700 l 869 1700 l 871 1701 l 875 1701 l 876 1702 l 881
 1702 l 882 1703 l 886 1703 l 887 1704 l 892 1704 l 893 1705 l 896 1705 l s 896
 1705 m 897 1705 l 898 1706 l 903 1706 l 904 1707 l 908 1707 l 910 1708 l 914
 1708 l 915 1709 l 919 1709 l 921 1710 l 926 1710 l 928 1711 l 933 1711 l 934
 1712 l 940 1712 l 941 1713 l 947 1713 l 948 1714 l 954 1714 l 955 1715 l 962
 1715 l 964 1716 l s 964 1716 m 965 1716 l 969 1716 l 970 1717 l 977 1717 l 979
 1718 l 986 1718 l 987 1719 l 994 1719 l 995 1720 l 1002 1720 l 1004 1721 l
1012
 1721 l 1013 1722 l 1022 1722 l 1023 1723 l 1031 1723 l s 1031 1723 m 1033 1724
 l 1041 1724 l 1042 1725 l 1052 1725 l 1053 1726 l 1063 1726 l 1064 1727 l 1074
 1727 l 1076 1728 l 1087 1728 l 1088 1729 l 1099 1729 l s 1099 1729 m 1100 1730
 l 1113 1730 l 1114 1731 l 1127 1731 l 1128 1732 l 1142 1732 l 1143 1733 l 1159
 1733 l 1160 1734 l 1167 1734 l s 1167 1734 m 1168 1734 l 1175 1734 l 1177 1735
 l 1193 1735 l 1195 1736 l 1212 1736 l 1214 1737 l 1233 1737 l 1235 1738 l s
 1235 1738 m 1236 1738 l 1257 1738 l 1258 1739 l 1282 1739 l 1283 1740 l 1302
 1740 l s 1302 1740 m 1304 1740 l 1309 1740 l 1311 1741 l 1340 1741 l 1341 1742
 l 1370 1742 l s 1370 1742 m 1372 1742 l 1374 1742 l 1376 1743 l 1416 1743 l
 1417 1744 l 1438 1744 l s 1438 1744 m 1439 1744 l 1464 1744 l 1466 1745 l 1506
 1745 l s 1506 1745 m 1507 1745 l 1531 1745 l 1532 1746 l 1574 1746 l s 1574
 1746 m 1575 1746 l 1636 1746 l 1637 1747 l 1641 1747 l s 1641 1747 m 1643 1747
 l 1709 1747 l s 1709 1747 m 1710 1747 l 1777 1747 l s 1777 1747 m 1778 1747 l
 1803 1747 l s [4 8] 0 sd 421 815 m 423 822 l 425 836 l 427 842 l 428 849 l 430
 856 l 432 868 l 434 875 l 435 881 l 437 887 l 438 894 l 439 900 l 441 906 l
443
 918 l 445 924 l 446 929 l 448 935 l 449 941 l 450 946 l 452 952 l 453 958 l
454
 963 l 456 968 l 457 974 l 459 979 l 460 984 l 461 990 l 463 995 l 464 1000 l
 466 1005 l 468 1015 l 470 1020 l 472 1030 l 474 1034 l 475 1039 l 477 1044 l
 478 1048 l 479 1053 l 481 1058 l 482 1062 l 484 1067 l 486 1075 l 488 1080 l
 489 1084 l s 489 1084 m 490 1088 l 492 1093 l 493 1097 l 495 1101 l 497 1109 l
 499 1113 l 500 1117 l 502 1121 l 504 1129 l 506 1133 l 508 1141 l 510 1144 l
 511 1148 l 513 1152 l 514 1156 l 515 1159 l 517 1163 l 518 1166 l 519 1170 l
 521 1173 l 522 1177 l 524 1180 l 525 1184 l 526 1187 l 528 1191 l 529 1194 l
 531 1197 l 532 1200 l 533 1204 l 535 1207 l 537 1213 l 539 1216 l 540 1220 l
 542 1223 l 544 1229 l 546 1232 l 547 1235 l 549 1238 l 551 1244 l 553 1247 l
 554 1249 l 555 1252 l 557 1255 l s 557 1255 m 558 1258 l 560 1261 l 561 1263 l
 562 1266 l 564 1269 l 565 1272 l 567 1274 l 569 1280 l 571 1282 l 572 1285 l
 573 1287 l 575 1290 l 576 1292 l 578 1295 l 579 1297 l 580 1300 l 582 1302 l
 583 1305 l 585 1307 l 586 1310 l 587 1312 l 589 1314 l 590 1317 l 591 1319 l
 593 1321 l 594 1324 l 596 1326 l 598 1330 l 600 1333 l 602 1337 l 604 1339 l
 605 1341 l 607 1343 l 608 1346 l 609 1348 l 611 1350 l 612 1352 l 614 1354 l
 616 1358 l 618 1360 l 620 1364 l 622 1366 l 623 1368 l 625 1370 l s 625 1370 m
 626 1372 l 627 1374 l 632 1379 l 634 1383 l 636 1385 l 637 1387 l 640 1390 l
 641 1392 l 643 1394 l 644 1396 l 647 1399 l 648 1401 l 650 1402 l 652 1406 l
 654 1407 l 656 1411 l 658 1412 l 659 1414 l 662 1417 l 663 1419 l 665 1420 l
 667 1424 l 669 1425 l 670 1427 l 672 1428 l 673 1430 l 680 1437 l 681 1439 l
 683 1440 l 684 1441 l 685 1443 l 687 1444 l 688 1446 l 690 1447 l 691 1449 l
 692 1450 l s 692 1450 m 694 1451 l 695 1453 l 697 1454 l 698 1455 l 699 1457 l
 701 1458 l 702 1459 l 703 1461 l 705 1462 l 710 1467 l 712 1468 l 713 1470 l
 715 1471 l 721 1477 l 723 1478 l 728 1483 l 730 1484 l 731 1485 l 733 1486 l
 734 1488 l 735 1489 l 737 1490 l 739 1492 l 741 1493 l 742 1494 l 744 1495 l
 750 1501 l 752 1502 l 753 1503 l 755 1504 l 757 1506 l 759 1507 l 760 1508 l s
 760 1508 m 762 1509 l 764 1511 l 766 1512 l 768 1514 l 770 1515 l 771 1516 l
 773 1517 l 775 1519 l 777 1520 l 778 1521 l 780 1521 l 782 1523 l 784 1524 l
 786 1526 l 788 1527 l 789 1528 l 791 1529 l 793 1531 l 795 1531 l 796 1532 l
 798 1533 l 800 1535 l 802 1536 l 803 1537 l 804 1537 l 806 1538 l 807 1539 l
 809 1540 l 811 1542 l 813 1542 l 814 1543 l 816 1544 l 818 1546 l 820 1546 l
 822 1548 l 824 1549 l 825 1549 l 827 1550 l 828 1551 l s 828 1551 m 829 1552 l
 831 1552 l 833 1554 l 835 1555 l 836 1555 l 838 1556 l 840 1558 l 842 1558 l
 843 1559 l 845 1560 l 846 1560 l 847 1561 l 849 1562 l 850 1563 l 851 1563 l
 853 1564 l 854 1565 l 856 1565 l 858 1567 l 860 1567 l 861 1568 l 863 1569 l
 864 1569 l 865 1570 l 867 1571 l 868 1571 l 869 1572 l 871 1572 l 872 1573 l
 874 1574 l 875 1574 l 876 1575 l 878 1576 l 879 1576 l 881 1577 l 882 1577 l
 883 1578 l 885 1579 l 886 1579 l 887 1580 l 889 1580 l 890 1581 l 892 1582 l
 893 1582 l 894 1583 l 896 1583 l s 896 1583 m 897 1584 l 898 1584 l 900 1585 l
 901 1586 l 903 1586 l 904 1587 l 905 1587 l 907 1588 l 908 1588 l 910 1589 l
 911 1590 l 912 1590 l 914 1591 l 915 1591 l 916 1592 l 918 1592 l 919 1593 l
 921 1593 l 922 1594 l 923 1594 l 925 1595 l 926 1595 l 928 1596 l 929 1596 l
 930 1597 l 932 1597 l 933 1598 l 934 1598 l 936 1599 l 937 1599 l 939 1600 l
 940 1600 l 941 1601 l 943 1601 l 944 1602 l 946 1602 l 947 1603 l 948 1603 l
 950 1604 l 951 1604 l 952 1605 l 954 1605 l 955 1606 l 957 1606 l 958 1607 l
 961 1607 l 962 1608 l 964 1608 l s 964 1608 m 965 1609 l 966 1609 l 968 1610 l
 969 1610 l 970 1611 l 973 1611 l 975 1612 l 976 1612 l 977 1613 l 979 1613 l
 980 1614 l 981 1614 l 983 1615 l 986 1615 l 987 1616 l 988 1616 l 990 1617 l
 993 1617 l 994 1618 l 995 1618 l 997 1619 l 998 1619 l 999 1620 l 1002 1620 l
 1004 1621 l 1005 1621 l 1006 1622 l 1009 1622 l 1011 1623 l 1013 1623 l 1015
 1624 l 1016 1624 l 1017 1625 l 1020 1625 l 1022 1626 l 1024 1626 l 1026 1627 l
 1027 1627 l 1029 1628 l 1031 1628 l s 1031 1628 m 1033 1629 l 1035 1629 l 1037
 1630 l 1040 1630 l 1041 1631 l 1042 1631 l 1044 1632 l 1047 1632 l 1048 1633 l
 1051 1633 l 1052 1634 l 1055 1634 l 1056 1635 l 1059 1635 l 1060 1636 l 1063
 1636 l 1064 1637 l 1067 1637 l 1069 1638 l 1073 1638 l 1074 1639 l 1077 1639 l
 1078 1640 l 1081 1640 l 1082 1641 l 1085 1641 l 1087 1642 l 1091 1642 l 1092
 1643 l 1095 1643 l 1096 1644 l 1099 1644 l s 1099 1644 m 1100 1644 l 1102 1645
 l 1105 1645 l 1106 1646 l 1110 1646 l 1112 1647 l 1114 1647 l 1116 1648 l 1120
 1648 l 1121 1649 l 1125 1649 l 1127 1650 l 1129 1650 l 1131 1651 l 1135 1651 l
 1136 1652 l 1141 1652 l 1142 1653 l 1146 1653 l 1147 1654 l 1152 1654 l 1153
 1655 l 1157 1655 l 1159 1656 l 1163 1656 l 1164 1657 l 1167 1657 l s 1167 1657
 m 1168 1657 l 1170 1657 l 1171 1658 l 1175 1658 l 1177 1659 l 1181 1659 l 1182
 1660 l 1188 1660 l 1189 1661 l 1195 1661 l 1196 1662 l 1200 1662 l 1201 1663 l
 1207 1663 l 1208 1664 l 1214 1664 l 1215 1665 l 1221 1665 l 1222 1666 l 1228
 1666 l 1229 1667 l 1235 1667 l s 1235 1667 m 1236 1668 l 1242 1668 l 1243 1669
 l 1250 1669 l 1251 1670 l 1257 1670 l 1258 1671 l 1265 1671 l 1266 1672 l 1273
 1672 l 1275 1673 l 1282 1673 l 1283 1674 l 1290 1674 l 1291 1675 l 1300 1675 l
 1301 1676 l 1302 1676 l s 1302 1676 m 1304 1676 l 1308 1676 l 1309 1677 l 1318
 1677 l 1319 1678 l 1327 1678 l 1329 1679 l 1337 1679 l 1338 1680 l 1347 1680 l
 1348 1681 l 1358 1681 l 1359 1682 l 1369 1682 l 1370 1683 l s 1370 1683 m 1372
 1683 l 1380 1683 l 1381 1684 l 1391 1684 l 1392 1685 l 1403 1685 l 1405 1686 l
 1416 1686 l 1417 1687 l 1428 1687 l 1430 1688 l 1438 1688 l s 1438 1688 m 1439
 1688 l 1441 1688 l 1442 1689 l 1455 1689 l 1456 1690 l 1468 1690 l 1470 1691 l
 1484 1691 l 1485 1692 l 1500 1692 l 1502 1693 l 1506 1693 l s 1506 1693 m 1507
 1693 l 1517 1693 l 1518 1694 l 1533 1694 l 1535 1695 l 1551 1695 l 1553 1696 l
 1571 1696 l 1572 1697 l 1574 1697 l s 1574 1697 m 1575 1697 l 1590 1697 l 1591
 1698 l 1612 1698 l 1614 1699 l 1634 1699 l 1636 1700 l 1641 1700 l s 1641 1700
 m 1643 1700 l 1658 1700 l 1659 1701 l 1683 1701 l 1684 1702 l 1709 1702 l s
 1709 1702 m 1710 1702 l 1712 1703 l 1739 1703 l 1741 1704 l 1771 1704 l 1773
 1705 l 1777 1705 l s 1777 1705 m 1778 1705 l 1803 1705 l s [] 0 sd 400 2372
m20
 480 2388 m 477 2386 l 474 2383 l 471 2377 l 470 2373 l 468 2367 l 467 2358 l
 465 2346 l s 480 2388 m 483 2388 l 486 2385 l 486 2380 l 485 2377 l 483 2376 l
 480 2375 l 476 2375 l s 476 2375 m 479 2373 l 482 2370 l 483 2367 l 483 2363 l
 482 2360 l 480 2358 l 477 2357 l 474 2357 l 471 2358 l 468 2364 l s 508 2388 m
 508 2364 l 507 2360 l 505 2358 l 502 2357 l 499 2357 l 496 2358 l 495 2360 l
 494 2364 l 494 2367 l s 535 2375 m 562 2375 l s 535 2366 m 562 2366 l s 619
 2388 m 605 2388 l 603 2375 l 605 2376 l 609 2377 l 614 2377 l 618 2376 l 621
 2373 l 622 2369 l 622 2366 l 621 2361 l 618 2358 l 614 2357 l 609 2357 l 605
 2358 l 603 2360 l 602 2363 l s 634 2360 m 633 2358 l 634 2357 l 636 2358 l 634
 2360 l cl s 655 2388 m 651 2386 l 648 2382 l 646 2375 l 646 2370 l 648 2363 l
 651 2358 l 655 2357 l 658 2357 l 662 2358 l 665 2363 l 667 2370 l 667 2375 l
 665 2382 l 662 2386 l 658 2388 l 655 2388 l cl s 400 2283 m21 480 2299 m 477
 2297 l 474 2294 l 471 2289 l 470 2284 l 468 2278 l 467 2269 l 465 2257 l s 480
 2299 m 483 2299 l 486 2296 l 486 2292 l 485 2289 l 483 2287 l 480 2286 l 476
 2286 l s 476 2286 m 479 2284 l 482 2281 l 483 2278 l 483 2274 l 482 2271 l 480
 2269 l 477 2268 l 474 2268 l 471 2269 l 468 2275 l s 508 2299 m 508 2275 l 507
 2271 l 505 2269 l 502 2268 l 499 2268 l 496 2269 l 495 2271 l 494 2275 l 494
 2278 l s 535 2286 m 562 2286 l s 535 2277 m 562 2277 l s 591 2293 m 594 2294 l
 599 2299 l 599 2268 l s 625 2299 m 621 2297 l 618 2293 l 617 2286 l 617 2281 l
 618 2274 l 621 2269 l 625 2268 l 628 2268 l 633 2269 l 636 2274 l 637 2281 l
 637 2286 l 636 2293 l 633 2297 l 628 2299 l 625 2299 l cl s 649 2271 m 648
2269
 l 649 2268 l 651 2269 l 649 2271 l cl s 670 2299 m 665 2297 l 662 2293 l 661
 2286 l 661 2281 l 662 2274 l 665 2269 l 670 2268 l 673 2268 l 677 2269 l 680
 2274 l 682 2281 l 682 2286 l 680 2293 l 677 2297 l 673 2299 l 670 2299 l cl s
 400 2194 m22 480 2210 m 477 2209 l 474 2206 l 471 2200 l 470 2195 l 468 2189 l
 467 2180 l 465 2169 l s 480 2210 m 483 2210 l 486 2207 l 486 2203 l 485 2200 l
 483 2198 l 480 2197 l 476 2197 l s 476 2197 m 479 2195 l 482 2192 l 483 2189 l
 483 2185 l 482 2182 l 480 2180 l 477 2179 l 474 2179 l 471 2180 l 468 2186 l s
 508 2210 m 508 2186 l 507 2182 l 505 2180 l 502 2179 l 499 2179 l 496 2180 l
 495 2182 l 494 2186 l 494 2189 l s 535 2197 m 562 2197 l s 535 2188 m 562 2188
 l s 591 2204 m 594 2206 l 599 2210 l 599 2179 l s 634 2210 m 619 2210 l 618
 2197 l 619 2198 l 624 2200 l 628 2200 l 633 2198 l 636 2195 l 637 2191 l 637
 2188 l 636 2183 l 633 2180 l 628 2179 l 624 2179 l 619 2180 l 618 2182 l 617
 2185 l s 649 2182 m 648 2180 l 649 2179 l 651 2180 l 649 2182 l cl s 670 2210
m
 665 2209 l 662 2204 l 661 2197 l 661 2192 l 662 2185 l 665 2180 l 670 2179 l
 673 2179 l 677 2180 l 680 2185 l 682 2192 l 682 2197 l 680 2204 l 677 2209 l
 673 2210 l 670 2210 l cl s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
